A Categorical Atlas of Parameter-Efficient Fine-Tuning: Cones, Orbits, and Gauges

Parameter-efficient fine-tuning has hundreds of methods, usually compared by parameter count and benchmark score. We compare them as maps. A pretrained checkpoint is a base point in weight space, and a weight-space method is a smooth map from a small parameter space that starts at that point. These maps form a slice category in which the frozen model is initial and full fine-tuning terminal. Three invariants of the map do most of the work. Its image near the base point governs expressivity, through the first-order image, the dimension, a min-cut bound on rank and whether that point is smooth or an apex. Its fibres, with the optimizer's metric, govern training dynamics. Base change moves the base point and covers splitting initialisations, quantisation, restarts and merging. We prove, for example, that zero-initialised LoRA, and Householder reflection adaptation at its default start under stated rank and parity conditions, begin at the apex of a cone; that no exact initialisation lets LoRA reach an update of rank above twice its own; that exactly orthogonal methods never change a weight's singular values in exact arithmetic, however often they are merged; that under Adam with no epsilon, weight decay or clipping and one shared schedule, LoRA+ from the standard zero initialisation follows exactly the trajectory of plain LoRA with its scale multiplied by the learning-rate ratio; that Adam with shared hyperparameters respects only the signed permutations inside LoRA's continuous symmetry group of full-rank factors; and that the activation function decides when a scaling adapter folds into preceding weights. We classify 382 methods from 138 papers by seven coordinates read off their formulas, with 403 simulation arrows and 485 obstructions. Every numbered result is proved in full, and results due to others are credited where we re-derive them.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{2.53cm}>{\raggedright\arraybackslash}p{3.2cm}r l l l l l l l l@{}}
\caption{The complete catalogue: every method with its seven coordinates (\S\ref{sec:atlas}). Core methods are marked $\bullet$; HF marks methods available in Hugging Face PEFT at the pinned commit. ``--'' means the axis does not apply.}\label{tab:catalogue}\\
\toprule\headrow\textbf{Method} & \textbf{Reference} & \textbf{Year} & \textbf{Kind} & \textbf{Shape} & \textbf{Base pt.} & \textbf{Gauge} & \textbf{Covar.} & \textbf{Merge} & \textbf{Rebase} & \textbf{HF}\\\midrule
\endfirsthead
\multicolumn{11}{@{}l}{\footnotesize\itshape Table~\ref{tab:catalogue}, continued}\\
\toprule\headrow\textbf{Method} & \textbf{Reference} & \textbf{Year} & \textbf{Kind} & \textbf{Shape} & \textbf{Base pt.} & \textbf{Gauge} & \textbf{Covar.} & \textbf{Merge} & \textbf{Rebase} & \textbf{HF}\\\midrule
\endhead
\midrule
\multicolumn{11}{@{}r}{\footnotesize\itshape continued on the next page}\\
\endfoot
\bottomrule\endlastfoot
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}R, additive}\\[1pt]
ABBA & \citealp{singhal2025abba} & 2025 & R & Cone & apex & GL$\times$T & Mon$\times$Mon & M1 & span & \\
$\bullet$\,AdaLoRA & \citealp{zhang2023adalora} & 2023 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,AdaMSS & \citealp{zheng2025adamss} & 2025 & R & Cone & apex & GL & O$\times$O & M1 & span & \checkmark\\
AdaPaD & \citealp{su2026adapad} & 2026 & R & Cone & defect & GL & GL$\times$GL & M1 & span & \\
ALoRA & \citealp{liu2024alora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
AltLoRA & \citealp{yu2025altlora} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
ApiQ & \citealp{liao2024apiq} & 2024 & R & Cone$^{*}$ & defect & GL & Mon$\times$Mon & Mq & span & \\
AR1-ZO & \citealp{chen2026ar1} & 2026 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,Astra & \citealp{liu2026astra} & 2026 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \checkmark\\
AsyLoRA & \citealp{zhu2024asymmetry} & 2024 & R & Lin & regular & none & frame & M1 & idemp. & \\
AutoLoRA & \citealp{zhang2024autolora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,BD-LoRA & \citealp{wang2025block} & 2025 & R & Cone & apex & GL & $\Pi$ & M1 & span & \checkmark\\
$\bullet$\,C3A & \citealp{chen2024parameter} & 2024 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \checkmark\\
Concept Sliders & \citealp{gandikota2023concept} & 2023 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,CorDA & \citealp{yang2024corda} & 2024 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \checkmark\\
$\bullet$\,DEFT & \citealp{kumar2025deft} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,DeLoRA & \citealp{bini2025delora} & 2025 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \checkmark\\
DoRA (dynamic rank) & \citealp{mao2024dora} & 2024 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \\
DSEE & \citealp{chen2021dsee} & 2021 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
$\bullet$\,DyLoRA & \citealp{valipour2022dylora} & 2022 & R & Cone & apex & torus & GL$\times$GL & M1 & span & \\
ElaLoRA & \citealp{chang2025elalora} & 2025 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \\
$\bullet$\,EVA & \citealp{paischer2024parameter} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,FacT & \citealp{jie2022fact} & 2022 & R & Cone & apex & GL & $\Pi$ & M1 & span & \\
FedRot-LoRA & \citealp{zhang2026fedrot} & 2026 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,FFA-LoRA & \citealp{sun2024improving} & 2024 & R & Lin & regular & none & frame & M1 & idemp. & \\
Flat-LoRA & \citealp{li2024flat} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
FlexLoRA & \citealp{liu2026flexlora} & 2026 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \\
FLoRA (Tucker core) & \citealp{si2024maintaining} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
FLoRG & \citealp{meng2026florg} & 2026 & R & Cone & defect & GL & frame & M1 & span & \\
$\bullet$\,FourierFT & \citealp{gao2024parameter} & 2024 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \checkmark\\
FourTune & \citealp{xue2026fourtune} & 2026 & R & Cone & defect & GL & Mon$\times$Mon & Mq & span & \\
FrameFT & \citealp{adepu2026fine} & 2026 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
$\bullet$\,FRoD & \citealp{wan2025frod} & 2025 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \checkmark\\
GeoRA & \citealp{zhang2026geora} & 2026 & R & Cone$^{*}$ & regular & GL & Mon$\times$Mon & M1 & span & \\
GiVA & \citealp{gangwar2026giva} & 2026 & R & Cone & apex & scalar & O$\times$O & M1 & span & \\
GoRA & \citealp{he2025gora} & 2025 & R & Cone & defect & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,GraLoRA & \citealp{jung2025gralora} & 2025 & R & Cone & apex & GL & $\Pi$ & M1 & span & \checkmark\\
HetLoRA & \citealp{cho2024heterogeneous} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
Hybrid-LoRA & \citealp{zhang2026hybrid} & 2026 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
IC-LoRA & \citealp{huang2024context} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
IncreLoRA & \citealp{zhang2023increlora} & 2023 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \\
$\bullet$\,InfLoRA & \citealp{liang2024inflora} & 2024 & R & Lin & regular & none & GL$\times$CO & M1 & sched. & \\
Intrinsic SAID & \citealp{aghajanyan2020intrinsic} & 2020 & R & Cone & apex & scalar & $\Pi$ & M1 & span & \\
IR-QLoRA & \citealp{qin2024accurate} & 2024 & R & Cone & defect & GL & Mon$\times$Mon & Mq & span & \\
KAdaptation & \citealp{he2022parameter} & 2022 & R & Cone & apex & GL & $\Pi$ & M1 & span & \\
$\bullet$\,KaSA & \citealp{wang2024kasa} & 2024 & R & Cone & defect & nonlin. & O$\times$O & M1 & span & \checkmark\\
KeepLoRA & \citealp{luo2026keeplora} & 2026 & R & Lin & regular & none & O$\times$O & M1 & sched. & \\
KRAdapter & \citealp{albert2025higher} & 2025 & R & Cone & apex & torus & $\Pi$ & M1 & span & \\
$\bullet$\,KronA & \citealp{edalati2022krona} & 2022 & R & Cone & apex & scalar & $\Pi$ & M1 & span & \\
LaMDA & \citealp{azizi2024lamda} & 2024 & R & Lin & regular & GL & O$\times$O & M1 & idemp. & \\
LoCA & \citealp{du2025loca} & 2025 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
LoDA & \citealp{he2026task} & 2026 & R & Lin & regular & none & GL$\times$CO & M1 & sched. & \\
LoFT & \citealp{tastan2025loft} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,LoftQ & \citealp{li2023loftq} & 2023 & R & Cone$^{*}$ & defect & GL & Mon$\times$Mon & Mq & span & \checkmark\\
$\bullet$\,LoHa & \citealp{hyeonwoo2021fedpara} & 2021 & R & Cone & apex & GL$\times$T & Mon$\times$Mon & M1 & span & \checkmark\\
$\bullet$\,LoKr & \citealp{yeh2023navigating} & 2023 & R & Cone & apex & GL & $\Pi$ & M1 & span & \checkmark\\
$\bullet$\,LongLoRA & \citealp{chen2023longlora} & 2023 & R & Cone & apex & GL & Mon$\times$GL & M1 & span & \\
$\bullet$\,LoRA & \citealp{hu2021lora} & 2021 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
LoRA Dropout & \citealp{lin2024lora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
LoRA Without Regret & \citealp{schulman2025lora} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,LoRA+ & \citealp{hayou2024lora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
LoRA-DA & \citealp{zhang2025lora} & 2025 & R & Cone & defect & GL & GL$\times$GL & M1 & span & \\
LoRA-Dash & \citealp{si2024unleashing} & 2024 & R & Cone & apex & GL & O$\times$O & M1 & span & \\
LoRA-drop & \citealp{zhou2024lora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,LoRA-FA & \citealp{zhang2023lora} & 2023 & R & Lin & regular & none & frame & M1 & idemp. & \checkmark\\
$\bullet$\,LoRA-GA & \citealp{wang2024lorab} & 2024 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \checkmark\\
LoRA-Mini & \citealp{singh2024lora} & 2024 & R & Cone & defect & GL & frame & M1 & span & \\
LoRA-Null & \citealp{tang2025put} & 2025 & R & Cone$^{*}$ & regular & GL & GL$\times$CO & M1 & span & \\
LoRA-One & \citealp{zhang2025lorab} & 2025 & R & Cone & defect & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,LoRA-Pro & \citealp{wang2024lorac} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,LoRA-RITE & \citealp{yen2024lora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
LoRA-RLPO / LoRA-RLMO & \citealp{zhang2026geometry} & 2026 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
LoRA-S (AdamS, LRACS) & \citealp{zheng2025lora} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,LoRA-SB & \citealp{ponkshe2024initialization} & 2024 & R & Lin & defect & none & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,LoRA-XS & \citealp{baazy2024lora} & 2024 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
$\bullet$\,LoRETTA & \citealp{yang2024loretta} & 2024 & R & Cone$^{*}$ & regular & GL & $\Pi$ & M1 & span & \\
LoRI & \citealp{zhang2025lori} & 2025 & R & Lin & regular & none & frame & M1 & idemp. & \\
LoRTA & \citealp{hounie2024lorta} & 2024 & R & Cone & apex & torus & $\Pi$ & M1 & span & \\
LoTR & \citealp{bershatsky2024lotr} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
LQ-LoRA & \citealp{guo2023lq} & 2023 & R & Cone$^{*}$ & defect & GL & Mon$\times$Mon & Mq & span & \\
MatryoshkaLoRA & \citealp{modoranu2026matryoshkalora} & 2026 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
MELoRA & \citealp{ren2024melora} & 2024 & R & Cone & apex & GL & $\Pi$ & M1 & span & \\
MetaTT & \citealp{lopezpiqueres2025metatt} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,MiCA & \citealp{rudiger2026mica} & 2026 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \checkmark\\
$\bullet$\,MiLoRA & \citealp{wang2024milora} & 2024 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \\
$\bullet$\,MiSS (formerly Bone) & \citealp{kang2024miss} & 2024 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \checkmark\\
ModuLoRA & \citealp{yin2023modulora} & 2023 & R & Cone & defect & GL & Mon$\times$Mon & Mq & span & \\
MonteCLoRA & \citealp{sengupta2024robust} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,MoRA & \citealp{jiang2024mora} & 2024 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
MoRe & \citealp{tan2024more} & 2024 & R & Cone & apex & torus & $\Pi$ & M1 & span & \\
MoS & \citealp{wang2024mos} & 2024 & R & Cone & apex & scalar & $\Pi$ & M1 & span & \\
MoSA & \citealp{wang2026mosa} & 2026 & R & Lin & regular & none & frame & M1 & idemp. & \\
MoSLoRA & \citealp{wu2024mixtureb} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,NOLA & \citealp{koohpayegani2023nola} & 2023 & R & Cone & apex & scalar & frame & M1 & span & \\
$\bullet$\,O-LoRA & \citealp{wang2023orthogonal} & 2023 & R & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
$\bullet$\,OLoRA & \citealp{buyukakyuz2024olora} & 2024 & R & Cone$^{*}$ & regular & GL & $\Pi$ & M1 & span & \checkmark\\
Orthogonal Adaptation & \citealp{po2023orthogonal} & 2023 & R & Lin & regular & none & frame & M1 & idemp. & \\
$\bullet$\,OSF & \citealp{nayak2025sculpting} & 2025 & R & Lin & regular & nonlin. & O$\times$O & M1 & idemp. & \checkmark\\
$\bullet$\,PEANuT & \citealp{zhong2024peanut} & 2024 & R & Cone & apex & nonlin. & Mon$\times$GL & M1 & span & \checkmark\\
$\bullet$\,PiSSA & \citealp{meng2024pissa} & 2024 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \checkmark\\
PLoP & \citealp{hayou2025plop} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
PoLAR & \citealp{lion2025polar} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,PRISM & \citealp{wang2026prism} & 2026 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \\
PRoLoRA & \citealp{wang2024prolora} & 2024 & R & Cone & apex & GL & $\Pi$ & M1 & span & \\
$\bullet$\,PVeRA & \citealp{fillioux2025pvera} & 2025 & R & Cone & apex & scalar & frame & M1 & span & \checkmark\\
$\bullet$\,QA-LoRA & \citealp{xu2023qa} & 2023 & R & Cone & defect & GL & $\Pi$ & M1 & span & \checkmark\\
QeRL & \citealp{huang2025qerl} & 2025 & R & Cone & defect & GL & Mon$\times$Mon & Mq & span & \\
$\bullet$\,QLoRA & \citealp{dettmers2023qlora} & 2023 & R & Cone & defect & GL & Mon$\times$Mon & Mq & span & \checkmark\\
QuanTA & \citealp{chen2024quanta} & 2024 & R & Cone$^{*}$ & regular & GL & $\Pi$ & M1 & span & \\
Quantum-PEFT & \citealp{koikeakino2025quantum} & 2025 & R & Cone & apex & nonlin. & $\Pi$ & M1 & span & \\
$\bullet$\,RandLoRA & \citealp{albert2025randlora} & 2025 & R & Cone & apex & torus & frame & M1 & span & \checkmark\\
RaSA & \citealp{he2025rasa} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,Riemannian LoRA & \citealp{zhang2024riemannian} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
Riemannion & \citealp{bogachev2025lora} & 2025 & R & Cone$^{*}$ & regular & none & O$\times$O & M1 & span & \\
$\bullet$\,RoSA & \citealp{nikdan2024rosa} & 2024 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
$\bullet$\,rsLoRA & \citealp{kalajdzievski2023rank} & 2023 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
SD-LoRA & \citealp{wu2025sd} & 2025 & R & Cone & defect & GL & GL$\times$GL & M1 & sched. & \\
SEAL & \citealp{zweiger2025self} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
ShareLoRA & \citealp{song2024sharelora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
Sine-LoRA & \citealp{ji2024efficient} & 2024 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
SingLoRA & \citealp{bensaid2025singlora} & 2025 & R & Cone & defect & GL & $\Pi$ & M1 & span & \\
SLAO (Merge before Forget) & \citealp{qiao2025merge} & 2025 & R & Cone & defect & GL & GL$\times$GL & M1 & span & \\
SLTrain & \citealp{han2024sltrain} & 2024 & R & Cone & defect & GL & Mon$\times$Mon & M1 & span & \\
SoRA & \citealp{ding2023sparse} & 2023 & R & Cone & apex & nonlin. & GL$\times$GL & M1 & span & \\
SparseLoRA & \citealp{khaki2025sparselora} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
Spectral Adapter\textsuperscript{A} & \citealp{zhang2024spectral} & 2024 & R & Cone$^{*}$ & regular & GL & O$\times$O & M1 & span & \\
SRR (Structured Residual Reconstruction) & \citealp{cho2026preserve} & 2026 & R & Cone$^{*}$ & defect & GL & Mon$\times$Mon & Mq & span & \\
SSH & \citealp{shen2025ssh} & 2025 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
Stable-LoRA & \citealp{wu2025stable} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
StructLoRA & \citealp{xiao2026not} & 2026 & R & Lin & defect & nonlin. & GL$\times$GL & M1 & idemp. & \\
$\bullet$\,SVFT & \citealp{lingam2024svft} & 2024 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
TeRA & \citealp{gu2025tera} & 2025 & R & Cone & apex & torus & $\Pi$ & M1 & span & \\
Tied-LoRA & \citealp{renduchintala2023tied} & 2023 & R & Cone & apex & torus & Mon$\times$GL & M1 & span & \\
Tina & \citealp{wang2025tina} & 2025 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,TinyLoRA & \citealp{morris2026learning} & 2026 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \checkmark\\
Trans-LoRA & \citealp{wang2024trans} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \\
TT-LoRA & \citealp{anjum2024tensor} & 2024 & R & Cone & defect & GL & $\Pi$ & M1 & span & \\
$\bullet$\,Uni-LoRA & \citealp{li2025uni} & 2025 & R & Cone & defect & none & frame & M1 & span & \checkmark\\
$\bullet$\,VB-LoRA & \citealp{li2024vb} & 2024 & R & Cone & defect & none & $\Pi$ & M1 & span & \checkmark\\
VeLoRA & \citealp{miles2024velora} & 2024 & R & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,VeRA & \citealp{kopiczko2023vera} & 2023 & R & Cone & apex & scalar & frame & M1 & span & \checkmark\\
WASI & \citealp{nguyen2025efficient} & 2025 & R & Cone$^{*}$ & defect & GL & O$\times$O & M1 & idemp. & \\
$\bullet$\,WaveFT & \citealp{bilican2025exploring} & 2025 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \checkmark\\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}R, action}\\[1pt]
$\bullet$\,(IA)\textsuperscript{3} & \citealp{liu2022few} & 2022 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \checkmark\\
BiDoRA & \citealp{qin2024bidora} & 2024 & R & Sat & apex & GL & Mon$\times$GL & M1 & span & \\
$\bullet$\,BOFT & \citealp{liu2023parameter} & 2023 & R & Sat & regular & nonlin. & $\Pi$ & M1 & group & \checkmark\\
$\bullet$\,DoRA & \citealp{liu2024dora} & 2024 & R & Sat & apex & GL & Mon$\times$GL & M1 & span & \checkmark\\
EfficientQAT & \citealp{chen2024efficientqat} & 2024 & R & Lin & defect & none & $\Pi$ & M1 & idemp. & \\
ETHER & \citealp{bini2024ether} & 2024 & R & Orb & unpt. & torus & GL$\times$CO & M1 & group & \\
ETHER+ & \citealp{bini2024ether} & 2024 & R & Cone & apex & torus & O$\times$O & M1 & group & \\
$\bullet$\,GOFT & \citealp{ma2024parameter} & 2024 & R & Orb & regular & none & $\Pi$ & M1 & group & \\
$\bullet$\,HRA & \citealp{yuan2024bridging} & 2024 & R & Meet & apex & nonlin. & GL$\times$CO & M1 & group & \checkmark\\
L4Q & \citealp{jeon2024l4q} & 2024 & R & Lin & defect & nonlin. & $\Pi$ & M1 & span & \\
$\bullet$\,LoCO & \citealp{nguyen2026loco} & 2026 & R & Meet & apex & GL & GL$\times$CO & M1 & group & \\
$\bullet$\,LOFT & \citealp{zhao2026loft} & 2026 & R & Orb & regular & none & O$\times$O & M1 & idemp. & \\
LoRA-X & \citealp{farhadzadeh2025lora} & 2025 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
LoRAPrune & \citealp{zhang2023loraprune} & 2023 & R & Sat & apex & GL & Mon$\times$GL & M1 & span & \\
Masking & \citealp{zhao2020masking} & 2020 & R & Orb & defect & torus & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,OFT & \citealp{qiu2023controlling} & 2023 & R & Orb & regular & none & GL$\times$CO & M1 & idemp. & \checkmark\\
$\bullet$\,OFTv2 & \citealp{qiu2025orthogonal} & 2025 & R & Orb & regular & none & GL$\times$CO & M1 & group & \checkmark\\
PaRa & \citealp{chen2024para} & 2024 & R & Orb & unpt. & GL & GL$\times$CO & M1 & group & \checkmark\\
$\bullet$\,PEQA & \citealp{kim2023memory} & 2023 & R & Lin & defect & none & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,Piggyback & \citealp{mallya2018piggyback} & 2018 & R & Orb & regular & torus & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,PSOFT & \citealp{wu2025efficient} & 2025 & R & Sat & apex & scalar & O$\times$O & M1 & group & \checkmark\\
$\bullet$\,qGOFT & \citealp{ma2024parameter} & 2024 & R & Orb & regular & torus & $\Pi$ & M1 & group & \\
QZO & \citealp{shang2025fine} & 2025 & R & Lin & defect & none & $\Pi$ & M1 & idemp. & \\
$\bullet$\,RED & \citealp{wu2024advancing} & 2024 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \\
RepAdapter & \citealp{luo2023efficient} & 2023 & R & Cone & apex & GL & $\Pi$ & M1$\to$ & group & \\
Residual Adapters & \citealp{rebuffi2017learning} & 2017 & R & Lin & regular & torus & GL$\times$GL & M1$\to$ & idemp. & \\
$\bullet$\,RoAd & \citealp{liao20243} & 2024 & R & Orb & regular & none & Mon$\times$GL & M1 & idemp. & \checkmark\\
Spectral Adapter\textsuperscript{R} & \citealp{zhang2024spectral} & 2024 & R & Orb & regular & none & O$\times$O & M1 & idemp. & \\
$\bullet$\,SSF & \citealp{lian2022scaling} & 2022 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \\
SVDiff & \citealp{han2023svdiff} & 2023 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
SVF (Transformer\textsuperscript{2}) & \citealp{sun2025transformer} & 2025 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}R, Hadamard}\\[1pt]
FLoRA & \citealp{wen2023batched} & 2023 & R & Cone & apex & GL & Mon$\times$Mon & M1 & group & \\
$\bullet$\,GLoRA & \citealp{chavan2023one} & 2023 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \checkmark\\
$\bullet$\,HiRA & \citealp{huang2025hira} & 2025 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \checkmark\\
LieRA & \citealp{si2025generalized} & 2025 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
Low-Rank Ternary Adaptation & \citealp{manolache2026low} & 2026 & R & Orb & regular & nonlin. & $\Pi$ & M1 & idemp. & \\
SMoA & \citealp{liu2026smoa} & 2026 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}R, selective}\\[1pt]
$\bullet$\,BEFT & \citealp{huang2025beft} & 2025 & R & Lin & regular & none & GL$\times$GL & M1 & idemp. & \checkmark\\
$\bullet$\,BitFit & \citealp{benzaken2021bitfit} & 2021 & R & Lin & regular & none & GL$\times$GL & M1 & idemp. & \\
$\bullet$\,Child-Tuning & \citealp{xu2021raise} & 2021 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
DiaBlo & \citealp{gurses2025diablo} & 2025 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
$\bullet$\,Diff Pruning & \citealp{guo2020parameter} & 2020 & R & Cone & apex & none & Mon$\times$Mon & M1 & span & \\
DiffFit & \citealp{xie2023difffit} & 2023 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \\
ESFT & \citealp{wang2024let} & 2024 & R & Lin & regular & none & GL$\times$GL & M1 & idemp. & \\
$\bullet$\,FISH Mask & \citealp{sung2021training} & 2021 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
GPS & \citealp{zhang2023gradient} & 2023 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
KappaTune & \citealp{ludwig2025condition} & 2025 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \checkmark\\
$\bullet$\,Linear probing & \citealp{donahue2013decaf} & 2013 & R & Lin & regular & none & GL$\times$GL & M1 & idemp. & \\
$\bullet$\,LN Tuning & \citealp{zhao2023tuning} & 2023 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \checkmark\\
LoFiT & \citealp{yin2024lofit} & 2024 & R & Lin & regular & none & GL$\times$GL & M1$\to$ & idemp. & \\
$\bullet$\,LT-SFT & \citealp{ansell2021composable} & 2021 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
MDPD & \citealp{zhang2026memory} & 2026 & R & Lin & regular & none & Mon$\times$GL & M1$\to$ & idemp. & \\
PaFi & \citealp{liao2023parameter} & 2023 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
SAM (sparse) & \citealp{fu2022effectiveness} & 2022 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,SHiRA & \citealp{bhardwaj2024sparse} & 2024 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \checkmark\\
SIFT & \citealp{song2023sparse} & 2023 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
SMT & \citealp{he2024smt} & 2024 & R & Lin & regular & none & $\Pi$ & M1 & idemp. & \\
Spectrum & \citealp{hartford2024spectrum} & 2024 & R & Lin & regular & none & O$\times$O & M1 & idemp. & \\
SpIEL & \citealp{ansell2024scaling} & 2024 & R & Cone & apex & none & Mon$\times$Mon & M1 & span & \\
SPT & \citealp{he2023sensitivity} & 2023 & R & Cone & apex & GL & Mon$\times$Mon & M1 & span & \\
$\bullet$\,Super-Tuning (Super / Supra) & \citealp{ilin2026super} & 2026 & R & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \checkmark\\
$\bullet$\,Surgical FT & \citealp{lee2022surgical} & 2022 & R & Lin & regular & none & GL$\times$GL & M1 & idemp. & \\
S\textsuperscript{2}FT & \citealp{yang2024s2ft} & 2024 & R & Lin & regular & none & Mon$\times$GL & M1 & idemp. & \\
TinyTL & \citealp{cai2020tinytl} & 2020 & R & Lin & defect & none & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,Trainable Tokens & \citealp{team2025trainable} & 2025 & R & Lin & regular & none & Mon$\times$GL & M1 & idemp. & \checkmark\\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}E (pointed ext.)}\\[1pt]
AdaMix & \citealp{wang2022adamix} & 2022 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Adapter (Houlsby) & \citealp{houlsby2019parameter} & 2019 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
Adapter+ & \citealp{steitz2024adapters} & 2024 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
AdapterDrop & \citealp{ruckle2020adapterdrop} & 2020 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
AdaptFormer & \citealp{chen2022adaptformer} & 2022 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
AIM & \citealp{yang2023aim} & 2023 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
AP (Activation Prompt) & \citealp{zhang2023visual} & 2023 & E & Lin & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
CLIP-Adapter & \citealp{gao2021clip} & 2021 & E & Fun & defect & torus & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Compacter & \citealp{mahabadi2021compacter} & 2021 & E & Fun & neutral & torus & $\Pi$ & M$\infty$ & -- & \\
$\bullet$\,ControlNet & \citealp{zhang2023adding} & 2023 & E & Fun & neutral & GL & GL$\times$GL & M$\infty$ & -- & \\
Convpass & \citealp{jie2022convolutional} & 2022 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Custom Diffusion & \citealp{kumari2022multi} & 2022 & E & Lin & neutral & none & GL$\times$GL & M1 & idemp. & \\
Initial State Tuning & \citealp{galim2024parameter} & 2024 & E & Lin & neutral & none & GL$\times$GL & M$\infty$ & idemp. & \\
IP-Adapter & \citealp{ye2023ip} & 2023 & E & Fun & defect & torus & GL$\times$GL & M$\infty$ & -- & \\
K-Adapter & \citealp{wang2020k} & 2020 & E & Fun & neutral & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,LLaMA-Adapter & \citealp{zhang2023llama} & 2023 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \checkmark\\
LLaMA-Adapter V2 & \citealp{gao2023llama} & 2023 & E & Fun & neutral & torus & Mon$\times$GL & M$\infty$ & -- & \\
$\bullet$\,LoReFT & \citealp{wu2024reft} & 2024 & E & Fun & defect & GL & GL$\times$GL & M$\infty$ & -- & \\
MAD-X & \citealp{pfeiffer2020mad} & 2020 & E & Fun & neutral & torus & $\Pi$ & M$\infty$ & -- & \\
Mona & \citealp{yin20245} & 2024 & E & Fun & defect & torus & Mon$\times$Mon & M$\infty$ & -- & \\
$\bullet$\,Parallel Adapter & \citealp{he2021unified} & 2021 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Pfeiffer Adapter & \citealp{pfeiffer2020adapterfusion} & 2020 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
PHM-Adapter & \citealp{mahabadi2021compacter} & 2021 & E & Fun & neutral & GL & $\Pi$ & M$\infty$ & -- & \\
PrefixMemory-Tuning & \citealp{wang2025prefixmemory} & 2025 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
Res-Tuning & \citealp{jiang2023res} & 2023 & E & Fun & neutral & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,ShadowPEFT & \citealp{li2026shadowpeft} & 2026 & E & Fun & neutral & GL & Mon$\times$Mon & M$\infty$ & -- & \checkmark\\
Side-Tuning & \citealp{zhang2019side} & 2019 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
ST-Adapter & \citealp{pan2022st} & 2022 & E & Fun & neutral & torus & GL$\times$GL & M$\infty$ & -- & \\
State-offset Tuning & \citealp{kang2025state} & 2025 & E & Lin & neutral & none & GL$\times$GL & M$\infty$ & idemp. & \\
T2I-Adapter & \citealp{mou2023t2i} & 2023 & E & Fun & defect & torus & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Textual Inversion & \citealp{gal2022image} & 2022 & E & Lin & neutral & none & Mon$\times$GL & M1 & idemp. & \\
Tip-Adapter & \citealp{zhang2022tip} & 2022 & E & Fun & defect & none & O$\times$O & M$\infty$ & -- & \\
Visual Prompting & \citealp{bahng2022exploring} & 2022 & E & Lin & defect & none & $\Pi$ & M1$\to$ & idemp. & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}E$^{0}$ (unpointed)}\\[1pt]
AutoPEFT & \citealp{zhou2023autopeft} & 2023 & E$^{0}$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,AutoPrompt & \citealp{shin2020autoprompt} & 2020 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
BBT & \citealp{sun2022black} & 2022 & E$^{0}$ & Fun & unpt. & none & frame & M$\infty$ & -- & \\
$\bullet$\,Cartridges & \citealp{eyuboglu2025cartridges} & 2025 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \checkmark\\
$\bullet$\,CoOp & \citealp{zhou2021learning} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M1$\to$ & -- & \\
$\bullet$\,CPT & \citealp{blau2024context} & 2024 & E$^{0}$ & Fun & unpt. & none & O$\times$O & M$\infty$ & -- & \checkmark\\
DePT & \citealp{shi2023dept} & 2023 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
EasyControl & \citealp{zhang2025easycontrol} & 2025 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
LoRA layer replication (DUS) & \citealp{kim2023solar} & 2023 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M1 & span & \checkmark\\
$\bullet$\,LST & \citealp{sung2022lst} & 2022 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,MAM Adapter & \citealp{he2021unified} & 2021 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
MaPLe & \citealp{khattak2022maple} & 2022 & E$^{0}$ & Fun & unpt. & nonlin. & GL$\times$GL & M$\infty$ & -- & \\
MEFT & \citealp{liao2023make} & 2023 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,MPT & \citealp{wang2023multitask} & 2023 & E$^{0}$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \checkmark\\
NOAH & \citealp{zhang2022neural} & 2022 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
OminiControl & \citealp{tan2024ominicontrol} & 2024 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,P-Tuning & \citealp{liu2021gpt} & 2021 & E$^{0}$ & Fun & unpt. & nonlin. & GL$\times$GL & M$\infty$ & -- & \checkmark\\
$\bullet$\,P-Tuning v2 & \citealp{liu2021p} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \checkmark\\
PPT & \citealp{gu2021ppt} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Prefix-Tuning & \citealp{li2021prefix} & 2021 & E$^{0}$ & Fun & unpt. & nonlin. & GL$\times$GL & M$\infty$ & -- & \checkmark\\
$\bullet$\,Prompt Tuning & \citealp{lester2021power} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \checkmark\\
Residual Prompt Tuning & \citealp{razdaibiedina2023residual} & 2023 & E$^{0}$ & Fun & unpt. & nonlin. & GL$\times$GL & M$\infty$ & -- & \\
SPoT & \citealp{vu2021spot} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,UniPELT & \citealp{mao2021unipelt} & 2021 & E$^{0}$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,VPT & \citealp{jia2022visual} & 2022 & E$^{0}$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \\
WARP & \citealp{hambardzumyan2021warp} & 2021 & E$^{0}$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
XPrompt & \citealp{ma2022xprompt} & 2022 & E$^{0}$ & Fun & unpt. & none & $\Pi$ & M$\infty$ & -- & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}B (backward)}\\[1pt]
AdaLomo & \citealp{lv2023adalomo} & 2023 & B & Lin & regular & none & GL$\times$GL & na & idemp. & \\
Adam-mini & \citealp{zhang2024adam} & 2024 & B & Lin & regular & none & GL$\times$GL & na & idemp. & \\
AGZO & \citealp{lin2026agzo} & 2026 & B & Lin & regular & none & frame & -- & sched. & \\
APOLLO & \citealp{zhu2024apollo} & 2024 & B & Lin & regular & none & GL$\times$GL & na & idemp. & \\
BAdam & \citealp{luo2024badam} & 2024 & B & Lin & regular & none & GL$\times$GL & na & sched. & \\
COLA & \citealp{xia2024chain} & 2024 & B & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
Delta-LoRA & \citealp{zi2023delta} & 2023 & B & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
Fira & \citealp{chen2024fira} & 2024 & B & Lin & regular & none & GL$\times$GL & na & idemp. & \\
$\bullet$\,Flora & \citealp{hao2024flora} & 2024 & B & Lin & regular & none & frame & na & sched. & \\
FLoRA (federated) & \citealp{wang2024flora} & 2024 & B & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
FZOO & \citealp{dang2025fzoo} & 2025 & B & Lin & regular & none & Mon$\times$Mon & -- & sched. & \\
$\bullet$\,GaLore & \citealp{zhao2024galore} & 2024 & B & Lin & regular & none & O$\times$O & na & sched. & \\
GaLore 2 & \citealp{su2025galore} & 2025 & B & Lin & regular & none & O$\times$O & na & sched. & \\
HiFT & \citealp{liu2024hift} & 2024 & B & Lin & regular & none & GL$\times$GL & na & sched. & \\
LIFT & \citealp{liu2025lift} & 2025 & B & Lin & regular & none & Mon$\times$Mon & na & sched. & \\
$\bullet$\,LISA & \citealp{pan2024lisa} & 2024 & B & Lin & regular & none & GL$\times$GL & na & sched. & \\
LOMO & \citealp{lv2023full} & 2023 & B & Lin & regular & none & GL$\times$GL & na & idemp. & \\
LoQT & \citealp{loeschcke2024loqt} & 2024 & B & Lin & defect & none & Mon$\times$Mon & Mq & sched. & \\
LoRA-Pre & \citealp{wang2026taming} & 2026 & B & Lin & regular & none & GL$\times$GL & -- & -- & \\
$\bullet$\,LP-FT & \citealp{kumar2022fine} & 2022 & B & Lin & regular & none & GL$\times$GL & na & sched. & \\
$\bullet$\,MeZO & \citealp{malladi2023fine} & 2023 & B & Lin & regular & none & frame & na & sched. & \\
Online Subspace Descent & \citealp{liang2024memory} & 2024 & B & Lin & regular & none & O$\times$O & na & sched. & \\
PeriodicLoRA & \citealp{meng2024periodiclora} & 2024 & B & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
POET-X & \citealp{qiu2026poet} & 2026 & B & Orb & regular & none & Mon$\times$Mon & M1 & sched. & \\
Q-GaLore & \citealp{zhang2024q} & 2024 & B & Lin & defect & none & Mon$\times$Mon & na & sched. & \\
$\bullet$\,ReLoRA & \citealp{lialin2023relora} & 2023 & B & Cone & apex & GL & GL$\times$GL & M1 & sched. & \\
ScaLoRA & \citealp{zhang2025scalora} & 2025 & B & Cone$^{*}$ & regular & GL & GL$\times$GL & M1 & sched. & \\
Sparse Memory Finetuning & \citealp{lin2025continual} & 2025 & B & Lin & regular & none & Mon$\times$GL & na & sched. & \\
ZO-Muon & \citealp{lang2026powering} & 2026 & B & Lin & regular & none & frame & -- & sched. & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}P (post hoc)}\\[1pt]
AdaMerging & \citealp{yang2023adamerging} & 2023 & P & Lin & defect & none & GL$\times$GL & M1 & idemp. & \\
AdapterSoup & \citealp{chronopoulou2023adaptersoup} & 2023 & P & Fun & unpt. & -- & -- & M$\infty$ & -- & \\
AdaRank & \citealp{lee2025adarank} & 2025 & P & Cone & defect & torus & O$\times$O & M1 & span & \\
Compress-then-Merge (CtM) & \citealp{he2026compress} & 2026 & P & Lin & regular & none & O$\times$O & M1 & idemp. & \\
Core Space & \citealp{panariello2025accurate} & 2025 & P & Lin & regular & none & O$\times$O & M1 & idemp. & \\
$\bullet$\,DARE & \citealp{yu2023language} & 2023 & P & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \checkmark\\
DC-Merge & \citealp{zhang2026dc} & 2026 & P & Lin & regular & none & O$\times$O & M1 & idemp. & \\
EFT & \citealp{mitchell2023emulator} & 2023 & P & Fun & neutral & -- & GL$\times$GL & M$\infty$ & -- & \\
Fisher Merging & \citealp{matena2021merging} & 2021 & P & -- & unpt. & -- & Mon$\times$Mon & M1 & -- & \\
GenKnowSub & \citealp{bagherifard2025genknowsub} & 2025 & P & Fun & unpt. & -- & O$\times$O & M$\infty$ & -- & \checkmark\\
GradFix & \citealp{rinaldi2025gradient} & 2025 & P & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \\
$\bullet$\,Intruder-dimension reduction & \citealp{shuttleworth2024lora} & 2024 & P & Lin & defect & none & O$\times$O & M1 & idemp. & \checkmark\\
$\bullet$\,KnOTS & \citealp{stoica2024model} & 2024 & P & Lin & regular & none & O$\times$O & M1 & idemp. & \\
$\bullet$\,LCM-LoRA & \citealp{luo2023lcm} & 2023 & P & Lin & regular & none & GL$\times$GL & M1 & idemp. & \checkmark\\
$\bullet$\,LoRA Soups (CAT) & \citealp{prabhakar2024lora} & 2024 & P & Lin & regular & none & GL$\times$GL & M1 & idemp. & \\
LoRA Switch / LoRA Composite & \citealp{zhong2024multi} & 2024 & P & Fun & unpt. & -- & -- & M$\infty$ & -- & \\
LoRA-LEGO & \citealp{zhao2024merging} & 2024 & P & -- & unpt. & -- & O$\times$O & M1 & -- & \\
$\bullet$\,LoraHub & \citealp{huang2023lorahub} & 2023 & P & Cone & apex & none & GL$\times$GL & M1 & -- & \\
Mix-of-Show & \citealp{gu2023mix} & 2023 & P & -- & unpt. & -- & GL$\times$GL & M1 & -- & \\
$\bullet$\,Model Soups & \citealp{wortsman2022model} & 2022 & P & -- & unpt. & -- & GL$\times$GL & M1 & -- & \\
OrthoMerge & \citealp{yang2026orthogonal} & 2026 & P & -- & unpt. & -- & GL$\times$CO & M1 & -- & \\
PEM Arithmetic & \citealp{zhang2023composing} & 2023 & P & -- & unpt. & -- & GL$\times$GL & M1 & -- & \checkmark\\
Pico & \citealp{tang2026crowded} & 2026 & P & -- & unpt. & -- & O$\times$O & M1 & -- & \\
$\bullet$\,Proxy-Tuning & \citealp{liu2024tuning} & 2024 & P & Fun & neutral & -- & GL$\times$GL & M$\infty$ & -- & \\
RAIN-Merging & \citealp{huang2025rain} & 2025 & P & Lin & regular & none & GL$\times$CO & M1 & idemp. & \\
RegMean & \citealp{jin2022dataless} & 2022 & P & -- & unpt. & -- & Mon$\times$GL & M1 & -- & \\
$\bullet$\,Task Arithmetic & \citealp{ilharco2022editing} & 2022 & P & Lin & regular & none & GL$\times$GL & M1 & idemp. & \checkmark\\
$\bullet$\,TIES-Merging & \citealp{yadav2023ties} & 2023 & P & Lin & regular & none & Mon$\times$Mon & M1 & idemp. & \checkmark\\
TSV-Merge & \citealp{gargiulo2024task} & 2024 & P & Lin & regular & none & O$\times$O & M1 & idemp. & \\
$\bullet$\,WiSE-FT & \citealp{wortsman2021robust} & 2021 & P & Lin & regular & none & GL$\times$GL & M1 & idemp. & \checkmark\\
ZipLoRA & \citealp{shah2023ziplora} & 2023 & P & Lin & defect & none & Mon$\times$GL & M1 & idemp. & \\
\multicolumn{11}{@{}l}{\sffamily\bfseries\color{tide}F$_T$ (family)}\\[1pt]
$\bullet$\,AdapterFusion & \citealp{pfeiffer2020adapterfusion} & 2020 & F$_T$ & Fun & defect & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,aLoRA & \citealp{greenewald2025activated} & 2025 & F$_T$ & Fun & apex & GL & GL$\times$GL & M$\infty$ & -- & \checkmark\\
$\bullet$\,Arrow & \citealp{ostapenko2024modular} & 2024 & F$_T$ & Fun & unpt. & -- & -- & M$\infty$ & -- & \checkmark\\
ATTEMPT & \citealp{asai2022attempt} & 2022 & F$_T$ & Fun & unpt. & nonlin. & Mon$\times$Mon & M$\infty$ & -- & \\
Bayesian-LoRA & \citealp{lin2026bayesian} & 2026 & F$_T$ & Cone & defect & nonlin. & GL$\times$GL & M$\infty$ & -- & \\
BLoB & \citealp{wang2024blob} & 2024 & F$_T$ & Cone & apex & torus & GL$\times$GL & M$\infty$ & -- & \\
CoA-LoRA & \citealp{ye2025fly} & 2025 & F$_T$ & Cone$^{*}$ & defect & GL & Mon$\times$Mon & Mq & -- & \\
CoCoOp & \citealp{zhou2022conditional} & 2022 & F$_T$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \\
CODA-Prompt & \citealp{smith2022coda} & 2022 & F$_T$ & Fun & unpt. & torus & Mon$\times$GL & M$\infty$ & -- & \\
DnD & \citealp{liang2025drag} & 2025 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
Doc-to-LoRA (D2L) & \citealp{charakorn2026doc} & 2026 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
DualPrompt & \citealp{wang2022dualprompt} & 2022 & F$_T$ & Fun & unpt. & torus & O$\times$O & M$\infty$ & -- & \\
FourierMoE & \citealp{jiang2026fouriermoe} & 2026 & F$_T$ & Fun & neutral & none & $\Pi$ & M$\infty$ & -- & \\
GenerativeAdapter & \citealp{chen2024generative} & 2024 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
GOAT & \citealp{fan2025make} & 2025 & F$_T$ & Fun & defect & GL & -- & M$\infty$ & -- & \\
$\bullet$\,HydraLoRA & \citealp{tian2024hydralora} & 2024 & F$_T$ & Fun & neutral & GL & -- & M$\infty$ & -- & \\
$\bullet$\,HyperDreamBooth & \citealp{ruiz2023hyperdreambooth} & 2023 & F$_T$ & Cone & defect & GL & frame & M1 & sched. & \\
$\bullet$\,HyperFormer & \citealp{mahabadi2021parameter} & 2021 & F$_T$ & Fun & defect & GL & GL$\times$GL & M$\infty$ & -- & \\
ICEdit & \citealp{zhang2025context} & 2025 & F$_T$ & Fun & neutral & GL & -- & M$\infty$ & -- & \\
IDPG & \citealp{wu2022idpg} & 2022 & F$_T$ & Fun & unpt. & GL & $\Pi$ & M$\infty$ & -- & \\
In-Place TTT & \citealp{feng2025place} & 2025 & F$_T$ & Fun & neutral & torus & GL$\times$CO & M$\infty$ & -- & \\
K-LoRA & \citealp{ouyang2025k} & 2025 & F$_T$ & -- & unpt. & -- & Mon$\times$Mon & M1 & -- & \\
L2P & \citealp{wang2021learning} & 2021 & F$_T$ & Fun & unpt. & torus & O$\times$O & M$\infty$ & -- & \\
$\bullet$\,Laplace-LoRA & \citealp{yang2023bayesian} & 2023 & F$_T$ & Cone & apex & GL & GL$\times$GL & M$\infty$ & -- & \\
LD-MoLE & \citealp{zhuang2025ld} & 2025 & F$_T$ & Fun & neutral & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,Lily & \citealp{zhong2024low} & 2024 & F$_T$ & Fun & neutral & GL & -- & M$\infty$ & -- & \checkmark\\
LiME & \citealp{kowsher2026lime} & 2026 & F$_T$ & Fun & neutral & GL$\times$T & $\Pi$ & M$\infty$ & -- & \\
LoRA-Flow & \citealp{wang2024lora} & 2024 & F$_T$ & Fun & unpt. & none & -- & M$\infty$ & -- & \\
LoRA-Mixer & \citealp{li2025lora} & 2025 & F$_T$ & Fun & unpt. & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,LoRAMoE & \citealp{dou2023loramoe} & 2023 & F$_T$ & Fun & neutral & GL & -- & M$\infty$ & -- & \\
LoraRetriever & \citealp{zhao2024loraretriever} & 2024 & F$_T$ & Fun & unpt. & -- & -- & M$\infty$ & -- & \\
LPT & \citealp{liu2022late} & 2022 & F$_T$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \\
LRAgent & \citealp{jeon2026lragent} & 2026 & F$_T$ & Cone & apex & GL & GL$\times$GL & M1 & -- & \\
MaLoRA / MaRA & \citealp{dokme2026selective} & 2026 & F$_T$ & Fun & neutral & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,MHR & \citealp{caccia2022multi} & 2022 & F$_T$ & Cone & apex & GL & $\Pi$ & M1 & span & \checkmark\\
MixLoRA & \citealp{li2024mixlora} & 2024 & F$_T$ & Fun & neutral & GL & -- & M$\infty$ & -- & \\
MOELoRA & \citealp{liu2023moe} & 2023 & F$_T$ & Cone & apex & GL & GL$\times$GL & M1 & span & \\
$\bullet$\,MoLE & \citealp{wu2024mixture} & 2024 & F$_T$ & Fun & unpt. & scalar & -- & M$\infty$ & -- & \\
MoV / MoLoRA & \citealp{zadouri2023pushing} & 2023 & F$_T$ & Fun & neutral & none & -- & M$\infty$ & -- & \\
NaRA & \citealp{wang2026nara} & 2026 & F$_T$ & Cone & apex & GL & GL$\times$GL & M1 & -- & \\
PERK & \citealp{chen2025perk} & 2025 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
$\bullet$\,PHATGOOSE & \citealp{muqeeth2024learning} & 2024 & F$_T$ & Fun & unpt. & nonlin. & -- & M$\infty$ & -- & \\
$\bullet$\,Polytropon (Poly) & \citealp{ponti2022combining} & 2022 & F$_T$ & Cone & apex & GL & GL$\times$GL & M1 & span & \checkmark\\
PreFT & \citealp{lanpouthakoun2026preft} & 2026 & F$_T$ & Fun & apex & GL & GL$\times$GL & M$\infty$ & -- & \\
Prompt2Effect & \citealp{yang2026prompt2effect} & 2026 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
$\bullet$\,Punica & \citealp{chen2023punica} & 2023 & F$_T$ & Cone & -- & GL & GL$\times$GL & M1 & -- & \\
RotMoLE & \citealp{sun2026rotmole} & 2026 & F$_T$ & Fun & neutral & GL & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,S-LoRA & \citealp{sheng2023s} & 2023 & F$_T$ & Cone & -- & GL & GL$\times$GL & M1 & -- & \\
SHINE & \citealp{liu2026shine} & 2026 & F$_T$ & Cone & defect & GL & GL$\times$GL & M1 & -- & \\
SmartFed (MoRE + EEQA) & \citealp{wu2025elastic} & 2025 & F$_T$ & Fun & unpt. & none & GL$\times$GL & M$\infty$ & -- & \\
SMEAR & \citealp{muqeeth2023soft} & 2023 & F$_T$ & Fun & defect & torus & -- & M$\infty$ & -- & \\
$\bullet$\,Text-to-LoRA (T2L) & \citealp{charakorn2025text} & 2025 & F$_T$ & Cone & apex & GL & GL$\times$GL & M1 & -- & \\
VAPT & \citealp{le2025revisit} & 2025 & F$_T$ & Fun & unpt. & torus & GL$\times$GL & M$\infty$ & -- & \\
$\bullet$\,X-LoRA & \citealp{buehler2024x} & 2024 & F$_T$ & Fun & unpt. & none & -- & M$\infty$ & -- & \checkmark\\
\end{longtable}\endgroup

% generated by tools/make_tables.py
\begingroup\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{2.4cm}>{\raggedright\arraybackslash}p{2.4cm}c>{\raggedright\arraybackslash}p{8.6cm}@{}}
\caption{Every recorded simulation arrow $M\to N$ (rules A2--A5 of \S\ref{sec:atlas}), with its explicit map. Notes on the instances (rank, pointing) are in the ancillary file \texttt{arrows.csv}.}\label{tab:arrows}\\
\toprule\headrow\textbf{Source $M$} & \textbf{Target $N$} & \textbf{Rule} & \textbf{Pointed map $h$ with $\rho_N\circ h=\rho_M$}\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\ref{tab:arrows}, continued}\\
\toprule\headrow\textbf{Source $M$} & \textbf{Target $N$} & \textbf{Rule} & \textbf{Pointed map $h$ with $\rho_N\circ h=\rho_M$}\\\midrule
\endhead
\midrule
\multicolumn{4}{@{}r}{\footnotesize\itshape continued on the next page}\\
\endfoot
\bottomrule\endlastfoot
(IA)\textsuperscript{3} & DoRA & A2 & $\ell\mapsto\big(B=0,\ A=A_0,\ \mu=\ell\odot(\|w_{0,i}\|)_i\big)$\\
(IA)\textsuperscript{3} & HiRA & A3 & $\ell\mapsto(\ell-\mathbf 1,\ \mathbf 1^\top)\ \ (k,v);\qquad \ell\mapsto(\mathbf 1,\ (\ell-\mathbf 1)^\top)\ \ (W_{\rm down})$\\
ABBA & LoHa & A3 & $h(B_1,A_1,B_2,A_2)=(B_1,A_1,cB_2,A_2),\ \ c=\frac{\alpha/\sqrt{r_1r_2}}{\gamma_{\rm LoHa}}$\\
ABBA & LoRA & A3 & $h=\big(\tfrac{\alpha}{\sqrt{r_1r_2}}\,B_1\bullet B_2,\;(A_1^\top\bullet A_2^\top)^\top\big)$\\
AdaLomo & LOMO & A3 & $h=\mathrm{id}_\Theta$\\
AdaLoRA & LoRA & A3 & $h(P,\Lambda,Q)=(P\Lambda,\ Q)$\\
AdaLoRA & PoLAR & A3 & $h(P,\Lambda,Q)=\big(P(P^\top P)^{-1/2},\ (P^\top P)^{1/2}\Lambda(QQ^\top)^{1/2},\ Q^\top(QQ^\top)^{-1/2}\big)$\\
Adam-mini & LOMO & A3 & $h=\mathrm{id}_\Theta$\\
AdaMerging & LoRA Soups (CAT) & A3 & $h=\mathrm{id}:\ \lambda_i^{l}\mapsto\alpha_i^{l}$\\
AdaMix & Adapter (Houlsby) & A3 & $h\big((W^{down}_k)_{k\le M},\,W^{up}\big)=\big(\tfrac1M\textstyle\sum_kW^{down}_k,\ W^{up}\big)$\\
AdaMSS & LoRA & A3 & $h((C_k,B_k)_k)=\big([E_{\mathcal S_1}C_1\cdots E_{\mathcal S_K}C_K],\ [B_1\tilde A_1;\dots;B_K\tilde A_K]\big)$\\
AdaPaD & LoRA & A3 & $h=\big([\,b_{i,1}\ \cdots\ b_{i,r_i}\,],\ [\,a_{i,1}^\top;\dots;a_{i,r_i}^\top\,]\big)$\\
AdapterDrop & Adapter (Houlsby) & A2 & $h(q_{>n})=\big((U_l{=}0,\,D_l{=}D_l^0)_{l\le n},\ q_{>n}\big)$\\
AdapterDrop & Pfeiffer Adapter & A2 & $h(q_{>n})=\big((U_l{=}0,\,D_l{=}D_l^0)_{l\le n},\ q_{>n}\big)$\\
AdaptFormer & Parallel Adapter & A3 & $h(W_{down},b_{down},W_{up},b_{up})=\big(W_{down},b_{down},\tfrac{0.1}{s}W_{up},\tfrac{0.1}{s}b_{up}\big)$\\
AGZO & LoRA-FA & A3 & $\lambda\mapsto\lambda R_t$\\
ALoRA & LoRA & A3 & $h(B,A)=(B\,\mathrm{diag}(\alpha),\ A)$\\
AltLoRA & LoRA & A3 & $h=\mathrm{id}_Q$\\
AltLoRA & Riemannian LoRA & A3 & $h=\mathrm{id}_Q$\\
AP (Activation Prompt) & BitFit & A3 & $\delta=\mathbf 1\otimes v\ \mapsto\ \Delta b_{\rm down}^{(l-1)}=v$\\
AR1-ZO & LoRA & A3 & $h(B,A)=\big(\tfrac{\alpha}{s}B,\ A\big)$\\
Arrow & LoRA & A3 & $h_x(\ast)=\big(\textstyle\sum_ip_i(x)B_i,\ \sum_ip_i(x)A_i\big)$\\
Arrow & LoRA Soups (CAT) & A3 & $h_x(\ast)=\big(\alpha_i=p_i(x)\,s_i\big)_i$\\
Astra & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
AsyLoRA & LoRA & A2 & $h(B)=(B,\ Q)$\\
AsyLoRA & LoRA-FA & A3 & $h(B)=B\,QA_0^{+}$\\
AutoLoRA & LoRA & A3 & $h(b,a,\beta)=\big([\mathrm{softmax}(\beta)_jb_j]_j,\ [a_j^\top]_j\big)$\\
AutoPrompt & Prompt Tuning & A3 & $h(w_1,\dots,w_\ell)=(E_{w_1},\dots,E_{w_\ell})$\\
Bayesian-LoRA & LoRA & A3 & $h=\big(\bar B,\ \bar A\big),\ \ \bar B=T_r^B\,\mathbb E_q[U^B]\,T_c^B,\ \ \bar A=T_r^A\,\mathbb E_q[U^A]\,T_c^A$\\
BBT & Prompt Tuning & A3 & $h(z)=Az+p_0$\\
BD-LoRA & GraLoRA & A3 & $h(\{B_i\},A)=\big(B_{ij}=B_i,\;A_{ij}^\top=A^{(i)}_{:,J_j}\big)_{i,j\le N}$\\
BD-LoRA & LoRA & A3 & $h(B_1,\dots,B_N,A)=\big(\mathrm{diag}(B_1,\dots,B_N),\;A\big)$\\
BEFT & BitFit & A2 & $h(\Delta b_v)=\big(\Delta b_v,\,0_{\text{other biases}}\big)$\\
BiDoRA & DoRA & A3 & $\mathrm{id}$\\
BitFit & SSF & A2 & $h(\Delta b)=\big(\gamma=\mathbf 1,\ \beta=\Delta b\big)$\\
BLoB & LoRA & A3 & $h(M,G,B)=(B,\ M)$\\
BOFT & BOFT & A2 & $(Q_1,\dots,Q_{m'},s)\mapsto(Q_1,\dots,Q_{m'},0,s)$\\
Cartridges & Prefix-Tuning & A2 & $h(Z)=\big([z^{(l)}_{\mathrm{sink}};Z_k^{(l)}],\,[z^{(l)}_{v,\mathrm{sink}};Z_v^{(l)}]\big)_{l\le L}$\\
Child-Tuning & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
Child-Tuning & FISH Mask & A3 & $\mathrm{id}_{\mathbb R^M}$\\
CoA-LoRA & LQ-LoRA & A3 & $h_{\mathbf C}(\theta,L_1,L_2)=\big(L_1\,(I_r+U_\theta(Q_{\mathbf C})),\ L_2\big)$\\
COLA & LoRA & A3 & $h((B_i,A_i)_i)=([B_1\cdots B_M],\,[A_1;\dots;A_M])$\\
COLA & ReLoRA & A3 & $h=\mathrm{id}\ \text{(stagewise)}$\\
Compacter & Adapter (Houlsby) & A3 & $h=\big(W_{down}=\textstyle\sum_iA_i\otimes s_i^Dt_i^{D\top},\;W_{up}=\sum_iA_i\otimes s_i^Ut_i^{U\top}\big)$\\
Compacter & PHM-Adapter & A3 & $h\big(\{A_i\},\{s_i^{\bullet,\ell},t_i^{\bullet,\ell}\}\big)=\big(A_i^{\bullet,\ell}=A_i,\;B_i^{\bullet,\ell}=s_i^{\bullet,\ell}t_i^{\bullet,\ell\top}\big)_{\ell,\ \bullet\in\{D,U\}}$\\
Compress-then-Merge (CtM) & LoRA & A3 & $\lambda\mapsto\big(U\textstyle\sum_t\lambda_tO^{(t)},\ V^\top\big)$\\
Concept Sliders & LoRA & A3 & $h=\mathrm{id}$\\
Concept Sliders & Task Arithmetic & A3 & $h(\alpha_1,\dots,\alpha_K)=(\lambda_k=\alpha_k),\quad \tau_k=B_kA_k$\\
CoOp & CoCoOp & A2 & $h(V)=\big(V,\ \theta\ \text{with}\ W_2=0,\ b_2=0\big)$\\
CoOp & Prompt Tuning & A3 & $h=\mathrm{id}_{\mathbb R^{\ell\times d}}$\\
CorDA & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
Core Space & Task Arithmetic & A3 & $h=\mathrm{id}_\lambda$\\
CPT & Prompt Tuning & A2 & $h(E_{\mathrm{ctx}})=\big(E_{\mathrm{ctx}},\,E^{0}_{\mathrm{label}}\big)\quad(\|E_{\mathrm{ctx}}-E^0_{\mathrm{ctx}}\|\le\varepsilon)$\\
DC-Merge & LoRA & A3 & $h(\alpha)=\big(\alpha\,\widetilde U(\widetilde M\odot\mathcal M),\ \widetilde V^\top\big)$\\
DEFT & LoRA & A3 & $(P,R)\mapsto\big(P,\ R-\mathrm{relu}(P)^\top W_0\big)\quad(\text{QR: }(Q(P),\ R-Q(P)^\top W_0))$\\
DeLoRA & DoRA & A3 & $(B,A,\lambda)\mapsto\big(B',A',\ \mu=(\|(W_0+B'A')_{i,:}\|)_i\big),\ (B',A')\ \text{as in the LoRA arrow}$\\
DeLoRA & LoRA & A3 & $(B,A,\lambda)\mapsto\Big(\tfrac{\lambda}{r}\,B\,\mathrm{diag}\big(1/\max(\|b_i\|,\varepsilon)\big),\ \mathrm{diag}\big(1/\|a_i\|\big)\,A\,D_w\Big)$\\
Delta-LoRA & LoRA & A3 & $h(B,A)=\big([(1+\lambda)B,\ -\lambda B_K],\ [A;\ A_K]\big)$\\
DiaBlo & Diff Pruning & A2 & $D\mapsto\big(\alpha_0,\ \iota_{\rm blk}D\big)$\\
DiaBlo & FISH Mask & A3 & $h=\mathrm{id},\qquad M=\mathrm{supp}\,\mathrm{blkdiag}(\mathbf 1_{d_{out}/N\times d_{in}/N},\dots)$\\
DnD & LoRA & A3 & $h_c(\phi)=\mathrm{detok}\big(G_\phi(c)\big)$\\
Doc-to-LoRA (D2L) & LoRA & A3 & $h_c(\phi)=\big(\alpha_l[B^{(1)}_l\ \cdots\ B^{(K)}_l],\ [A^{(1)}_l;\dots;A^{(K)}_l]\big)$\\
DoRA & BiDoRA & A3 & $\mathrm{id}$\\
DoRA & GLoRA & A3 & $(B,A,\mu)\mapsto\big(B_A=c-\mathbf 1,\ A_A=\mathbf 1^\top;\ B_B=\mathrm{diag}(c)\,sB,\ A_B=A\big),\quad c=\mu\oslash\big(\|(W_0+sBA)_{i,:}\|\big)_i$\\
DoRA (dynamic rank) & AdaLoRA & A3 & $h=\mathrm{id}$\\
DoRA (dynamic rank) & LoRA & A3 & $h(B,c,A)=(B\,\mathrm{diag}(c),\ A)$\\
DoRA (dynamic rank) & SoRA & A3 & $h(B,c,A)=\big(B\,\mathrm{diag}(c)\,\mathrm{diag}(g_0)^{-1},\ g_0,\ A\big)$\\
DSEE & LoRA & A3 & $(U,V,S)\mapsto\big([\,U\mid E_I\,\mathrm{diag}(S_\Omega)\,],\ [\,V;\ E_J^\top\,]\big),\quad E_I=[e_{i_1}\cdots e_{i_c}],\ E_J=[e_{j_1}\cdots e_{j_c}]$\\
DyLoRA & DyLoRA & A2 & $h(B_b,A_b)=\big([\tfrac{r_{\max}}{b}B_b,\ 0],\ [A_b;\ A_{0,(b+1):}]\big)$\\
DyLoRA & LoRA & A3 & $h=\mathrm{id}$\\
EasyControl & Prefix-Tuning & A3 & $h_c(B,A)=\big(K_l(c;B,A),\ V_l(c;B,A)\big)_{l\le L}$\\
EFT & Proxy-Tuning & A3 & $h=\mathrm{id}$\\
ElaLoRA & AdaLoRA & A3 & $h=\mathrm{id}$\\
ElaLoRA & LoRA & A3 & $h(P,\Lambda,Q)=(P\Lambda,\ Q)$\\
ETHER+ & LoRA & A3 & $q\mapsto\Big(\big[\,[\hat{\tilde v}_j,-\hat{\tilde u}_j]_j,\ W_0[\hat v_j,-\hat u_j]_j\,\big],\ \big[\,[\hat{\tilde v}_j,\hat{\tilde u}_j]_j^\top W_0H^+;\ [\hat v_j,\hat u_j]_j^\top\,\big]\Big)$\\
EVA & LoRA & A3 & $h=\mathrm{id}:(B,A)\mapsto(B,A)$\\
FacT & FacT & A3 & $h(U,P,C,V)=\big(U,\ (\textstyle\sum_tP_{i,t}C_t)_i,\ V\big)$\\
FacT & LoRA & A3 & $h(U,\Sigma,V)=\big(sU\Sigma_i,\ V^\top\big)_i$\\
FedRot-LoRA & LoRA & A3 & $h=\mathrm{id}$\\
FFA-LoRA & LoRA & A2 & $h(B)=(B,\ A_0)$\\
FFA-LoRA & LoRA-FA & A3 & $h=\mathrm{id}$\\
FISH Mask & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
FISH Mask & RoSA & A5 & $x\mapsto\big((0,A_0),\ x\big)$\\
Flat-LoRA & LoRA & A3 & $h=\mathrm{id}_Q$\\
FlexLoRA & AdaLoRA & A3 & $h=\mathrm{id}$\\
FlexLoRA & ElaLoRA & A3 & $h=\mathrm{id}$\\
FlexLoRA & LoRA & A3 & $h(P,\Lambda,Q)=(P\Lambda,\ Q)$\\
FLoRA & HiRA & A3 & $h(B,A)=\big([\tfrac1rB\;\,{-\mathbf 1_m}],\,[A;\mathbf 1_n^\top]\big)$\\
Flora & LoRA-FA & A3 & $C\mapsto s^{-1}C\quad(A_0:=A_t)$\\
Flora & ReLoRA & A2 & $C\mapsto(s^{-1}C,\ A_t)$\\
FLoRA (federated) & ReLoRA & A3 & $h\big((B_k,A_k)_k\big)=\big([p_1B_1\cdots p_KB_K],\ [A_1;\dots;A_K]\big)\ \ \text{per round}$\\
FLoRA (Tucker core) & LoRA & A3 & $h(A,G,B)=\big(sAG,\;B^\top\big)$\\
FLoRG & LoRA & A3 & $A\mapsto\big(s\,LA^\top,\ AR\big)$\\
FLoRG & SingLoRA & A3 & $A\mapsto\sqrt{sr/\alpha}\,A^\top$\\
FourierFT & FourierFT & A2 & $h(c_\Omega)=(c_\Omega,\ 0_{\Omega'\setminus\Omega})$\\
FourierFT & LoRA-FA & A3 & $h(c)=\tfrac{\alpha}{mn}\,B_F\,\mathrm{diag}(c,-c),\ \ B_F=[\cos\theta_k\ \sin\theta_k]_k,\ A_F=[\cos\varphi_k;\ \sin\varphi_k]_k$\\
FourierMoE & LoRA-FA & A3 & $h_x\big((c_i)_i,\Phi\big)=\eta\textstyle\sum_{i\in\mathcal S_\Phi(x)}g_{\Phi,i}(x)\,B(c_i),\ \ B(c)=\tfrac{2}{d_{out}d_{in}}\big[\,a_k\cos\theta_k-b_k\sin\theta_k,\ -(a_k\sin\theta_k+b_k\cos\theta_k)\,\big]_k$\\
FrameFT & LoRA-FA & A3 & $h(C_\Omega)=\tfrac{\alpha}{\sqrt{d_{out}d_{in}}}\,P_{out}\,C_{:,J},\qquad A_0=(P_{in})_{:,J}^\top$\\
FRoD & FRoD & A2 & $h(\Sigma)=(\Sigma,\ S=0)$\\
GaLore & LoRA & A2 & $C\mapsto(P_k,\ s^{-1}C)$\\
GaLore & LoRA-FA & A3 & $C\mapsto s^{-1}C\quad(A_0:=P_k^\top)$\\
GaLore 2 & GaLore & A3 & $\mathrm{id}$\\
GenerativeAdapter & LoRA & A3 & $h_c(A_1,A_2,B_1,B_2)=\big(A_1U_r(c),\ V_r(c)^\top B_2\big),\ \ U_r\Sigma_rV_r^\top=\mathrm{SVD}_r(A_2H_c^\top H_cB_1)$\\
GeoRA & LoRA & A3 & $(B,A)\mapsto\big([B,\ -B_0],\ [A;\ A_0]\big)$\\
GiVA & LoRA & A3 & $(\gamma,\lambda)\mapsto(\Gamma B\Lambda,\ V_r^\top)$\\
GiVA & LoRA-FA & A3 & $(\gamma,\lambda)\mapsto\Gamma B\Lambda$\\
GOAT & LoRA & A3 & $h_x(B,A,W_z)=\big([s\,w^1(x)B^1\ \cdots\ s\,w^E(x)B^E\ \ -\tfrac sEB_0^1\ \cdots\ -\tfrac sEB_0^E],\ [A^1;\dots;A^E;A_0^1;\dots;A_0^E]\big)$\\
GOFT & BOFT & A3 & $\theta\mapsto\big(t=\tan(\theta/2)\ \text{on the kept }2\times2\text{ blocks},\ 0\ \text{on the others},\ s=\mathbf 1\big)$\\
GOFT & qGOFT & A3 & $\theta\mapsto\Big(\tilde G_t=\begin{pmatrix}\cos\theta_t&-\sin\theta_t\\ \sin\theta_t&\cos\theta_t\end{pmatrix}\Big)_t$\\
GoRA & LoRA & A3 & $h(B,A)=(cB,A),\ c=\tfrac{\alpha/\sqrt{r_\ell}}{s}$\\
GPS & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
GradFix & FISH Mask & A3 & $h(\alpha)=\alpha\,(m\odot\tau_A)$\\
GraLoRA & LoRA & A3 & $h(\{U_{ij},V_{ij}\})=\big(\mathrm{blockdiag}(L_1,\dots,L_k),\;S\big),\ L_i=[U_{i1}\cdots U_{ik}],\ S=\text{stack of the }V_{ij}^\top\text{ on column block }j$\\
HetLoRA & DyLoRA & A3 & $h=\mathrm{id}$\\
HetLoRA & LoRA & A3 & $h=\mathrm{id}$\\
HiFT & Surgical FT & A3 & $\mathrm{id}_{\Theta_{G_j}}$\\
HiRA & GLoRA & A2 & $h(B,A)=\big(\mathcal A\text{-path}=BA,\ \text{all other GLoRA paths frozen at }0\big)$\\
HiRA & LoHa & A2 & $h(B,A)=(U_0,V_0,B,A),\ \ U_0V_0=W_0/\gamma\ \text{a fixed rank-}\mathrm{rk}W_0\text{ factorisation}$\\
HRA & LoRA & A3 & $u\mapsto\big(W_0B(u),\ A(u)\big),\quad B(u)=\big[-2H_{u_1}\cdots H_{u_{i-1}}\hat u_i\big]_{i=1}^r,\ A(u)=\big[\hat u_1^\top;\dots;\hat u_r^\top\big]$\\
HydraLoRA & LoRA & A3 & $h_x(A,B_1,\dots,B_N,W_g)=\big(\textstyle\sum_i\omega_i(x)B_i,\ A\big)$\\
HydraLoRA & LoRAMoE & A3 & $h(A,(B_i)_i,W_g)=\big((\tfrac r\alpha B_i)_i,\ (A,\dots,A),\ W_g\big)$\\
HyperDreamBooth & LoRA & A3 & $h(B_{tr},A_{tr})=\big(P_{out}B_{tr},\ A_{tr}P_{in}\big)$\\
HyperDreamBooth & NOLA & A3 & $h(B_{tr},A_{tr})=\big(\alpha=\mathrm{vec}\,A_{tr},\ \beta=\mathrm{vec}\,B_{tr}\big),\ \text{NOLA bases }\{p_ke_j^\top\},\{e_jq_l^\top\}$\\
IC-LoRA & LoRA & A3 & $h=\mathrm{id}$\\
ICEdit & LoRA & A3 & $h_x(B,A,g)=\big(\tfrac\alpha r[G_1(x)B_1\ \cdots\ G_4(x)B_4],\ [A_1;\dots;A_4]\big)$\\
In-Place TTT & LoRA & A3 & $h_{c,i}(W_{target},k)=\big(\eta\,[\hat V_{[1]}^\top\ \cdots\ \hat V_{[i-1]}^\top],\ [Z_{[1]};\dots;Z_{[i-1]}]\big)$\\
IncreLoRA & AdaLoRA & A3 & $h=\mathrm{id}:(B,\Lambda,A)\mapsto(P,\Lambda,Q)$\\
IncreLoRA & IncreLoRA & A5 & $h(q)=\big(q,\ (b_{\rm new},0,a_{\rm new})\big)$\\
IncreLoRA & LoRA & A3 & $h(B,\Lambda,A)=(B\Lambda,\ A)$\\
InfLoRA & LoRA & A2 & $h(B)=(B,\ A_t)$\\
InfLoRA & LoRA-FA & A3 & $h=\mathrm{id}$\\
Initial State Tuning & Prefix-Tuning & A3 & $h(h')=\big(\mathcal C_{\ell,l}^{+}\,h'_l\big)_l,\quad \mathcal C_{\ell,l}=[\bar B_l,\bar A_l\bar B_l,\dots,\bar A_l^{\ell-1}\bar B_l]$\\
Intruder-dimension reduction & SVDiff & A3 & $h(\lambda)=\delta,\quad \delta_j=(\lambda-1)\sigma_j\ (j\in\mathcal I),\ \ \delta_j=0\ \text{otherwise}$\\
IR-QLoRA & QLoRA & A3 & $(B,A,\beta_1,\beta_2)\mapsto(\tfrac{\alpha}{s}(B+\beta_2E),\ A+\beta_1P)$\\
K-LoRA & LoRA Soups (CAT) & A3 & $h_t(\ast)=\big(\alpha_c^{l},\alpha_s^{l}\big)=\begin{cases}(1,0)&\text{layer }l\text{ selects content at }t\\ (0,1)&\text{otherwise}\end{cases}$\\
K-LoRA & ZipLoRA & A3 & $h_t(\ast)=\big(m_c^{l},m_s^{l}\big)\in\{(\mathbf 1,0),(0,\mathbf 1)\}$\\
KAdaptation & LoRA & A3 & $h=\big([A_1\otimes u_1,\dots,A_n\otimes u_n],\;[I_n\otimes v_1^\top;\dots;I_n\otimes v_n^\top]\big)$\\
KaSA & LoRA & A3 & $h(B,\Delta\sigma,A)=\big(\tfrac{\alpha}{r}B\,\mathrm{diag}(\Delta\sigma),\ A\big)$\\
KeepLoRA & LoRA & A3 & $B\mapsto\big(B-B_t^{(0)},\ A_t\big)$\\
KeepLoRA & LoRA-FA & A3 & $B\mapsto B-B_t^{(0)}$\\
KnOTS & Task Arithmetic & A3 & $h=\mathrm{id}_\lambda$\\
KRAdapter & LoHa & A2 & $h(U,V)=(B_1=S_1,\;A_1=U,\;B_2=S_2,\;A_2=V),\ \ S_1,S_2\ \text{the }\{0,1\}\text{ row selectors of the Kronecker index}$\\
KronA & LoKr & A3 & $h(A_k,B_k)=\big(C=A_k,\;\text{right factor}=B_k\big)\ \ \text{(LoKr with neither factor decomposed)}$\\
LaMDA & LoRA & A3 & $h(U,S)=\big(\alpha US-U_r,\;\Sigma_rV_r^\top\big)$\\
LaMDA & LoRA-FA & A3 & $h(U,S)=\alpha US-U_r\ \text{ into }\ \mathrm{FA}(\Sigma_rV_r^\top)$\\
LaMDA & PiSSA & A3 & $h(U,S)=\big(\alpha US\,\Sigma_r^{1/2},\;\Sigma_r^{1/2}V_r^\top\big)$\\
Laplace-LoRA & LoRA & A3 & $h=\mathrm{id}\ \ \text{(the MAP object)}$\\
LCM-LoRA & LoRA & A3 & $h(\lambda_1,\lambda_2)=\big([\lambda_1B'\ \ \lambda_2B_{\rm LCM}],\ [A';A_{\rm LCM}]\big)$\\
LCM-LoRA & Task Arithmetic & A3 & $h(\lambda_1,\lambda_2)=(\lambda_1,\lambda_2),\quad \tau_1=B'A',\ \tau_2=B_{\rm LCM}A_{\rm LCM}$\\
LD-MoLE & LoRA & A3 & $h_x\big((B_i,A_i)_i,W_{gate},f\big)=\big(\tfrac{\alpha}{rs}\,[\,p_{x,1}B_1\ \cdots\ p_{x,E}B_E\,],\ [A_1;\dots;A_E]\big)$\\
LieRA & FLoRA & A3 & $h(B,A)=\big([\mathbf 1_m\;B],\,[\mathbf 1_n^\top;A]\big)$\\
LieRA & HiRA & A3 & $h(B,A)=(B,A)$\\
LieRA & LoHa & A3 & $h(B,A)=(B,A,U_0,V_0^\top),\quad U_0V_0^\top=W_0$\\
LIFT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_{M_0}x)$\\
LiME & LoRA & A3 & $h_x(B,A,(p_i)_i,p_s,\gamma)=\big(\mathrm{diag}(\mathcal P(x)+\gamma p_s)\,B,\ A\big)$\\
Linear probing & BitFit & A2 & $h(V)=(\Delta b=0,\ V)$\\
Linear probing & LP-FT & A5 & $V\mapsto(V,\ q_0^{(2)})$\\
Linear probing & Surgical FT & A2 & $h(V)=V\ \ \text{(block = last layer)}$\\
LLaMA-Adapter & LLaMA-Adapter V2 & A2 & $h(P,g)=\big(P,\,g,\ s=\mathbf 1,\ b=0,\ \gamma=\gamma_0,\ \text{visual branch at its zero gate}\big)$\\
LN Tuning & SSF & A3 & $(\gamma,\beta)\mapsto\big(\gamma'=\gamma\oslash\gamma_0,\ \beta'=\beta-(\gamma\oslash\gamma_0)\odot\beta_0\big)\ \text{on SSF's post-norm wrappers; other wrappers at }(\mathbf 1,0)$\\
LoCA & LoRA-FA & A3 & $h(a)=\big[a_1C_{l^1_1,:}^\top\ \cdots\ a_{\mathcal B}C_{l^1_{\mathcal B},:}^\top\big]\ \text{ into }\ \mathrm{FA}(A_0),\ A_0=\big[D_{l^2_1,:};\dots;D_{l^2_{\mathcal B},:}\big]$\\
LoCO & LoRA & A3 & $(U,V)\mapsto\big(2W_0X(I_{2r}-Y^\top X)^{-1},\ Y^\top\big),\ \ X=[U\,|\,-V],\ Y=[V\,|\,U]$\\
LoCO & OFT & A3 & $(U,V)\mapsto Q=-(UV^\top-VU^\top)$\\
LoDA & LoRA & A3 & $(B_G,B_I)\mapsto\big([\,w_GB_G,\ B_I\,],\ [A_G;A_I]\big)$\\
LoDA & LoRA-FA & A3 & $(B_G,B_I)\mapsto[\,w_GB_G,\ B_I\,]$\\
LoFiT & BitFit & A3 & $h(v)=\big(\Delta b_O^{(l)}=\textstyle\sum_{i\in T_l}W^{O}_{(i)}v_l^i,\ \text{other biases }0\big)$\\
LoFT & LoRA & A3 & $h=\mathrm{id}_Q$\\
LOFT & LoRA & A3 & $E\mapsto\big(B=W_0P_r^{\top}(C(E)-I_r),\ A=P_r\big)$\\
LOFT & LoRA-XS & A3 & $E\mapsto R=\Sigma_r\big(C(E)-I\big)\Sigma_r^{-1}$\\
LOFT & OFT & A3 & $E\mapsto Q=-P_r^{\top}EP_r\in\mathfrak{so}(n)$\\
LOFT & PSOFT & A3 & $E\mapsto\big(R=C(E)^{\top},\ \alpha=\beta=\mathbf 1\big)$\\
LoftQ & LoRA & A3 & $h(B,A)=([B,\,-B_T],\,[A;\,A_T])$\\
LoHa & LoRA & A3 & $h(B_1,A_1,B_2,A_2)=\big(\gamma\,B_1\bullet B_2,\;(A_1^\top\bullet A_2^\top)^\top\big)$\\
LoKr & KronA & A3 & $h(C,B,A)=(C,\;BA)$\\
LoKr & LoRA & A3 & $h(C,B,A)=\big(C\otimes B,\;I_{u_q}\otimes A\big)$\\
LoQT & GaLore & A3 & $B\mapsto sB$\\
LoQT & LoRA & A2 & $B\mapsto(P_k,\ \tfrac{s}{s^\prime}B)$\\
LoRA & DoRA & A3 & $h(B,A)=\big((\lVert(W_0+sBA)_{i,:}\rVert)_i,\ B,\ A\big)$\\
LoRA & LoRA & A3 & $h(B,A)=([B\ 0],\,[A;\,a_0])$\\
LoRA & PEANuT & A3 & $h(B,A)=\big([M,\,-M],\ [B^\top;\,-B^\top]\big),\quad M=(W_0^{+})^\top A^\top$\\
LoRA & ReLoRA & A5 & $q\mapsto(q,\,q_0^{(2)},\dots,q_0^{(K)})$\\
LoRA Dropout & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA Soups (CAT) & AdaMerging & A3 & $h=\mathrm{id}:\ \alpha_i^{l}\mapsto\lambda_i^{l}$\\
LoRA Soups (CAT) & LoRA & A3 & $h(\alpha)=\big([\alpha_1B_1\ \cdots\ \alpha_NB_N],\ [A_1;\dots;A_N]\big)$\\
LoRA Switch / LoRA Composite & LoRA Soups (CAT) & A3 & $h_t(\ast)=w_{i(t)}\,e_{i(t)}$\\
LoRA Without Regret & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA+ & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA-Dash & LoRA & A3 & $h(B,A,\Delta\sigma)=\big([B\ \ \bar U\mathrm{diag}(\Delta\sigma)],\ [A;\ \bar V^\top]\big)$\\
LoRA-drop & LoRA & A3 & $h\big((B_i,A_i)_{\rm keep},(B_s,A_s)\big)=\big((B_i,A_i)_{\rm keep},(B_s,A_s)_{j\in\rm share}\big)$\\
LoRA-FA & AsyLoRA & A3 & $h(B)=B\,A_0Q^\top$\\
LoRA-FA & Flora & A5 & $B\mapsto(B,\,0,\dots,0)$\\
LoRA-FA & LoRA & A2 & $h(B)=(B,\ A_0)$\\
LoRA-Flow & LoRA Soups (CAT) & A3 & $h_x(W_{\rm gate},b)=\big(\alpha_i^{l}=w_i^{l}(x)\big)_{i,l}$\\
LoRA-GA & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
LoRA-LEGO & LoRA Soups (CAT) & A3 & $h(\ast)=N^{-1/2}\mathbf 1$\\
LoRA-Mini & LoRA & A3 & $h(C,D)=(PC,\;DQ)$\\
LoRA-Mixer & LoRA & A3 & $h_x\big((B_e,A_e)_e,G\big)=\big(\,[\,\mathbb 1_{e\in\mathrm{TopK}(x)}\,p_e(x)\,B_e\,]_{e=1}^{E},\ [A_1;\dots;A_E]\,\big)$\\
LoRA-Null & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
LoRA-Pre & Adam-mini & A3 & $h=\mathrm{id}_\Theta$\\
LoRA-Pro & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA-RITE & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA-RLPO / LoRA-RLMO & LoRA & A3 & $h=\mathrm{id}:(B,A)\mapsto(B,A)$\\
LoRA-S (AdamS, LRACS) & LoRA & A3 & $h=\mathrm{id}_Q$\\
LoRA-SB & LoRA-FA & A4 & $h(R)=sU_rR$\\
LoRA-X & LoRA & A3 & $h(\Delta\Sigma)=(U_r,\ \Delta\Sigma V_r^\top)$\\
LoRA-X & LoRA-XS & A3 & $h(\Delta\Sigma)=\Delta\Sigma\,\Sigma_r^{-1}$\\
LoRA-X & SVDiff & A2 & $h(\delta\sigma)=(\delta\sigma_1,\dots,\delta\sigma_r,0,\dots,0)$\\
LoRA-X & SVFT & A2 & $h(\delta\sigma)=M,\ \ M_{ii}=\delta\sigma_i\ (i\le r),\ \ 0\ \text{otherwise}$\\
LoRA-XS & LoRA & A3 & $h(R)=\big(U_rR,\;\Sigma_rV_r^\top\big)$\\
LoRA-XS & LoRA-FA & A4 & $h(R)=U_rR\ \text{ into }\ \mathrm{FA}(A_0),\ A_0=\Sigma_rV_r^\top$\\
LoRA-XS & PiSSA & A3 & $h(R)=\big(U_r\Sigma_r^{1/2}+U_rR\,\Sigma_r^{1/2},\;\Sigma_r^{1/2}V_r^\top\big)$\\
LoRA-XS & SVFT & A3 & $h(R)=\begin{bmatrix}R\Sigma_r&0\\0&0\end{bmatrix}\ \ (\Omega=\text{top-left }r\times r\text{ block})$\\
LoraHub & LoRA & A3 & $h(w)=\big(\textstyle\sum_iw_iB_i,\ \sum_iw_iA_i\big)$\\
LoRAMoE & LoRA & A3 & $h_x(B,A,W_g)=\big(\tfrac\alpha r[\omega_1(x)B_1\ \cdots\ \omega_N(x)B_N],\ [A_1;\dots;A_N]\big)$\\
LoRAMoE & MoV / MoLoRA & A3 & $h(B_i,A_i,W_g)=(\tfrac\alpha rB_i,\,A_i,\,W_g^\top)$\\
LoRAPrune & DoRA & A3 & $h(B,A,m)=\big(\mu=m\odot\lVert W_0+sBA\rVert_{\rm row},\ B,\ A\big)$\\
LoraRetriever & LoRA Soups (CAT) & A3 & $h_x(\ast)=\big(\alpha_\phi=\mathbf 1[\phi\in\Phi_x]/k\big)_\phi$\\
LoraRetriever & LoraHub & A3 & $h_x(\ast)=w=\mathbf 1_{\Phi_x}/k$\\
LoReFT & LoRA & A3 & $h(R,W,b)=\big(R^\top,\ [W-R\mid b]\big)$\\
LoRETTA & LoRA & A3 & $h(\{G^i_{up}\},\{G^i_{down}\})=\big(\mathrm{TT}(\{G^i_{up}\}),\;\mathrm{TT}(\{G^i_{down}\})\big)$\\
LoRI & LoRA & A2 & $h(X)=(\iota_M X,\ A_0)$\\
LoRI & LoRA-FA & A2 & $h(X)=\iota_M X$\\
LoRTA & FacT & A3 & $h=\big(U=\mathcal B,\;V=A,\;\Sigma_{(l,i)}=\mathrm{Diag}(C_L[l,:]\odot C_M[i,:])\big)$\\
LoRTA & LoRA & A3 & $h=\big(\mathcal B\,\mathrm{Diag}(C_L[l,:]\odot C_M[i,:]),\;A^\top\big)_{(l,i)},\ \ \mathcal B=\big[B\,\mathrm{Diag}(C_H[1,:]);\dots;B\,\mathrm{Diag}(C_H[H,:])\big]$\\
LoRTA & LoTR & A3 & $h=\big(A_{\rm LoTR}=A,\;B_{\rm LoTR}=\mathcal B,\;G_{(l,i)}^\top=\mathrm{Diag}(C_L[l,:]\odot C_M[i,:])\big)$\\
LoRTA & MetaTT & A3 & $h=\big(G_1=A,\;G_2[l]=\mathrm{Diag}(C_L[l,:]),\;G_3[i]=\mathrm{Diag}(C_M[i,:]),\;G_H[k]=\mathrm{Diag}(C_H[k,:]),\;G_4=B^\top\big)$\\
LoTR & FacT & A3 & $h(A,B,\{G_s\})=\big(V=A,\;U=B,\;\Sigma_s=G_s^\top\big)$\\
LoTR & FLoRA (Tucker core) & A3 & $h(A,B,\{G_s\})=\big(A_F=B,\;G_F=G_s^\top,\;B_F=A\big)_s$\\
LoTR & LoRA & A3 & $h=\big(BG_s^\top,\;A^\top\big)_s$\\
LoTR & ShareLoRA & A3 & $h=\big(\{B_s=BG_s^\top\}_s,\;A^\top\big)$\\
LRAgent & LoRA & A3 & $h_i(A,B_1,\dots,B_N)=(B_i,\ A)$\\
LRAgent & S-LoRA & A3 & $(A,(B_i)_i)\mapsto\big((B_i,A)\big)_i$\\
LT-SFT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
MaLoRA / MaRA & LoRA & A3 & $h_{x_{1:t}}(A,B,P,\mathrm{Mamba},w,b)=\big(\tfrac{\alpha}{rs}\,\lambda(x_{1:t})\,B,\ A\big)$\\
MatryoshkaLoRA & DyLoRA & A3 & $h=\mathrm{id}$\\
MatryoshkaLoRA & LoRA & A3 & $(B,A)\mapsto\big(s_kB_{:,1:k},\ A_{1:k,:}\big)$\\
MatryoshkaLoRA & SoRA & A2 & $(B,A)\mapsto(B,\ p,\ A)$\\
MDPD & LN Tuning & A3 & $h=\mathrm{id}$\\
MELoRA & GraLoRA & A2 & $(B_i,A_i)_i\mapsto\big(B_{ii}=B_i,\ A_{ii}=A_i^\top;\ (B_{ij},A_{ij})=(0,A_{ij,0})\ (i\neq j)\big)$\\
MELoRA & LoRA & A2 & $(B_i,A_i)_i\mapsto\big(\mathrm{blockdiag}(B_1,\dots,B_n),\ \mathrm{blockdiag}(A_1,\dots,A_n)\big)$\\
MetaTT & LoRA & A3 & $h=\big(G_4^\top G_3[m]^\top G_2[l]^\top,\;G_1^\top\big)_{(l,m)}$\\
MetaTT & LoTR & A3 & $h(G_1,\{G_2[l]\},\{G_3[m]\},G_4)=\big(A=G_1,\;B=G_4^\top,\;G_{(l,m)}=G_2[l]G_3[m]\big)\ \text{per type }m$\\
MHR & LoRA & A3 & $h_\tau(A,B,Z)=(B^\tau,\,A^\tau)$\\
MiCA & LoRA & A2 & $h(A)=\big(U_{-r},\ \tfrac{\alpha}{r}A\big)$\\
MiCA & MiLoRA & A3 & $h(A)=\big(U_m\Sigma_m^{1/2},\ \Sigma_m^{1/2}V_m^\top+\tfrac{\alpha}{r}\Sigma_m^{-1/2}A\big)$\\
MiLoRA & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
MiSS (formerly Bone) & LoRA & A2 & $h(D)=(D,\ \mathbf 1^\top_{d_{\rm in}/r}\otimes I_r)$\\
MiSS (formerly Bone) & LoRA-FA & A3 & $h(D)=D,\ \ A_0=\mathbf 1^\top_{d_{\rm in}/r}\otimes I_r$\\
Mix-of-Show & RegMean & A3 & $h(\ast)=(\alpha=1)$\\
Model Soups & Task Arithmetic & A3 & $h(\ast)=\mathbf 1_S/|S|$\\
ModuLoRA & QLoRA & A3 & $h=\mathrm{id}$\\
MOELoRA & LoRA & A3 & $h_\tau(B,A,e,W_T)=\big([\omega_{\tau1}B_1\ \cdots\ \omega_{\tau N}B_N],\ [A_1;\dots;A_N]\big)$\\
MonteCLoRA & LoRA & A3 & $h(B,\mu,\xi)=(B,\ \mu)$\\
MoRA & KronA & A2 & $M\mapsto(A_k,B_k)=(I_{d/\hat r},\ M/s)$\\
MoRe & LoRA & A2 & $(L,R)\mapsto(P_1LP_2,\ R)$\\
MoS & LoRA & A3 & $h(\mathrm{pool}_B,\mathrm{pool}_A)=\big(\mathrm{Route}^c(\mathrm{pool}_B,I^b_\ell),\;\mathrm{Route}^r(\mathrm{pool}_A,I^a_\ell)\big)_\ell$\\
MoSLoRA & FLoRA (Tucker core) & A3 & $h=\mathrm{id}$\\
MoSLoRA & LoRA & A3 & $h(B,M,A)=(BM,\ A)$\\
MoV / MoLoRA & (IA)\textsuperscript{3} & A3 & $h_x(\ell_1,\dots,\ell_N,W_g)=\textstyle\sum_is_i(x)\ell_i$\\
MoV / MoLoRA & LoRAMoE & A3 & $h(B_i,A_i,W_g)=(\tfrac r\alpha B_i,\,A_i,\,W_g^\top)\ \text{(MoLoRA variant)}$\\
MPT & Prompt Tuning & A3 & $h(P^*,u,v)=P^*\odot uv^\top$\\
NaRA & LoRA & A3 & $h_\lambda(B,A,\phi)=\big(B\,C_\phi(\lambda),\ A\big)$\\
NaRA & MoSLoRA & A3 & $h_\lambda(B,A,\phi)=\big(B,\ C_\phi(\lambda)/s,\ A\big)$\\
NOLA & LoRA & A3 & $h(\alpha,\beta)=\Big(\sum_j\beta_jB_j,\ \sum_i\alpha_iA_i\Big)$\\
O-LoRA & LoRA & A5 & $h=\big([B_1\ \cdots\ B_T],\ [A_1;\dots;A_T]\big)$\\
O-LoRA & ReLoRA & A3 & $h=\mathrm{id}\ \text{on each stage's }(B_t,A_t)$\\
OFT & BOFT & A2 & $Q\mapsto(Q,\ s=\mathbf 1)\ \text{in BOFT}(1,b)$\\
OFT & GOFT & A3 & $t\mapsto\big(\theta^{(1)}_k=2\arctan t_k,\ \theta^{(\ell)}=0\ (\ell\ge2)\big)$\\
OFTv2 & qGOFT & A3 & $t\mapsto\Big(\tilde G^{(1)}_k=(1-t_k^2)\begin{pmatrix}1-t_k^2&-2t_k\\2t_k&1-t_k^2\end{pmatrix},\ \tilde G^{(\ell)}=I\ (\ell\ge2)\Big)$\\
OLoRA & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
Online Subspace Descent & LoRA & A2 & $h(X)=(P_t,\,X)$\\
Orthogonal Adaptation & LoRA & A2 & $h(B)=(B,\,A_i)$\\
Orthogonal Adaptation & LoRA-FA & A3 & $h=\mathrm{id}$\\
OrthoMerge & OFT & A3 & $\ast\mapsto Q_m=\tfrac{c}{N}\textstyle\sum_iQ_i$\\
OSF & MiLoRA & A3 & $(U,\Sigma,V)\mapsto\big(U\,\Sigma\,S_{lo}^{-1/2},\ S_{lo}^{1/2}V^\top\big)$\\
P-Tuning & Prompt Tuning & A3 & $h(P,\psi)=f_\psi(P)$\\
PaFi & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
Parallel Adapter & AdaptFormer & A3 & $h(W_{down},b_{down},W_{up},b_{up})=\big(W_{down},b_{down},\tfrac{s}{0.1}W_{up},\tfrac{s}{0.1}b_{up}\big)$\\
PEANuT & LoRA & A3 & $h(\Theta_1,\Theta_2)=(\Theta_2^\top,\ \sigma(\Theta_1^\top W_0))$\\
PEM Arithmetic & Task Arithmetic & A3 & $h(\lambda)=(\lambda,\,1-\lambda)$\\
PEQA & EfficientQAT & A3 & $\Delta s\mapsto\Delta s\otimes\mathbf 1_{n/g}^\top$\\
PeriodicLoRA & ReLoRA & A3 & $h=\mathrm{id}\ \text{(stagewise)}$\\
PERK & LoRA & A3 & $h_c(\theta_{adapter},\alpha,\psi)=\phi^{(N)}(\theta_{adapter},\alpha,\psi;c)$\\
PHATGOOSE & LoRA & A3 & $h_x(v)=\big([w_{x,1}(v)B_1\ \cdots\ w_{x,N}(v)B_N],\ [A_1;\dots;A_N]\big),\ \ w_{x,z}=0\ \text{off the top-}k$\\
PHM-Adapter & Adapter (Houlsby) & A3 & $h(\{A_i^D,B_i^D,A_i^U,B_i^U\})=\big(W_{down}=\textstyle\sum_iA_i^D\otimes B_i^D,\;W_{up}=\sum_iA_i^U\otimes B_i^U\big)$\\
Pico & LoRA & A3 & $h(\ast)=\big([\,\gamma SB_1\ \cdots\ \gamma SB_T\,],\ [A_1;\dots;A_T]\big)$\\
Piggyback & Diff Pruning & A3 & $M\mapsto\big(\alpha_0,\ -(\mathbf 1-M)\odot W_0\big)$\\
Piggyback & HiRA & A3 & $M\mapsto(M-\mathbf 1,\ I_n)$\\
PiSSA & LoRA & A3 & $h(B,A)=([B,\,-B_0],\,[A;\,A_0])$\\
PLoP & LoRA & A2 & $h(q_T)=\big(q_T,\ q_0|_{T^{c}}\big)$\\
PoLAR & LoRA & A3 & $h(X,\Theta,Y)=(X\Theta,\ Y^\top)$\\
Polytropon (Poly) & LoRA & A3 & $h_\tau(A,B,Z)=\big(\textstyle\sum_j\alpha_{\tau j}B_j,\ \sum_j\alpha_{\tau j}A_j\big)$\\
Polytropon (Poly) & MHR & A3 & $h(A,B,Z)=(A,\,B,\,Z\otimes\mathbf 1_h)$\\
PPT & Prompt Tuning & A3 & $h=\mathrm{id}_{\mathbb R^{\ell\times d}}$\\
Prefix-Tuning & Initial State Tuning & A3 & $h\big(x^{(l)}_{-\ell..-1}\big)=\Big(\textstyle\sum_{i=1}^{\ell}\bar A_l^{\,i-1}\bar B_l\,x^{(l)}_{-i}\Big)_{l}$\\
Prefix-Tuning & MAM Adapter & A5 & $h(P',\theta)=\big(P',\,\theta,\,W_{\mathrm{up}}=0,\,W^{0}_{\mathrm{down}}\big)$\\
Prefix-Tuning & P-Tuning v2 & A3 & $h(P',\theta)=\big(\mathrm{MLP}_\theta(P'),\,W^{0}_{\mathrm{cls}}\big)$\\
PreFT & LoReFT & A3 & $(W_1,W_2,b)\mapsto\big(R=(W_2W_2^{\top})^{-1/2}W_2,\ W=R+s_r(W_2W_2^{\top})^{1/2}W_1,\ b'=s_r(W_2W_2^{\top})^{1/2}b\big)$\\
PRISM & LoRA & A3 & $(B,A)\mapsto\big([B,\ B_0],\ [A;\ -A_0]\big)$\\
PRISM & PiSSA & A3 & $(B,A)\mapsto(\sqrt s\,B,\ \sqrt s\,A)$\\
PRoLoRA & LoRA & A3 & $h(B_u,B_0,A_u,A_0)=\big(\mathcal B(B_u,B_0),\;\mathcal A(A_u,A_0)\big)$\\
Prompt Tuning & ATTEMPT & A3 & $h(P)=\Big(P_{\mathrm{tgt}}=\tfrac{(t+1)P-\sum_{j\le t}P_j}{t+2},\ \gamma=0,\ \beta=0,\ W^0_{\mathrm{down}},\ W^0_{\mathrm{up}}\Big)$\\
Prompt Tuning & MPT & A3 & $h(P)=\big(P\oslash u_0v_0^\top,\,u_0,\,v_0\big)$\\
Prompt Tuning & P-Tuning & A3 & $h(P)=\big(P'_0,\;\psi_0\ \text{with}\ W_2\mapsto W_2^0+H_0^{+}(P-P_0)\big)$\\
Prompt Tuning & P-Tuning v2 & A3 & $h(p)=\big((K_j(p),V_j(p))_{j\le L},\,W^0_{\mathrm{cls}}\big)$\\
Prompt2Effect & LoRA & A3 & $h_c(\phi)=\big(\hat B_\phi(c,W_0),\ \hat A_\phi(c,W_0)\big)$\\
Proxy-Tuning & EFT & A3 & $h=\mathrm{id}$\\
PSOFT & LoRA-XS & A3 & $(Q,\alpha,\beta)\mapsto\Sigma_r\big(D_\beta C(Q)^\top D_\alpha-I\big)\Sigma_r^{-1}$\\
PSOFT & PiSSA & A3 & $(Q,\alpha,\beta)\mapsto\big(U_r\Sigma_rD_\beta C(Q)^\top D_\alpha\Sigma_r^{-1/2},\ \Sigma_r^{1/2}V_r^\top\big)$\\
Punica & LoRA & A3 & $h_u(\ast)=(B_u,\ A_u)$\\
Punica & S-LoRA & A3 & $h=\mathrm{id}_{\prod_uQ_{\mathrm{LoRA}_{r_u}}}$\\
PVeRA & LoRA-FA & A3 & $h(b,d_\mu,d_\sigma)=\alpha\Lambda_bB\Lambda_{d_\mu}$\\
PVeRA & VeRA & A3 & $h(b,d_\mu,d_\sigma)=(b,\ d_\mu)$\\
QA-LoRA & QLoRA & A3 & $(B,A)\mapsto(\tfrac{s}{s^\prime}B,\ AP)$\\
QLoRA & IR-QLoRA & A2 & $(B,A)\mapsto(\tfrac{s}{\alpha}B,\ A,\ 0,\ 0)$\\
Quantum-PEFT & AdaLoRA & A3 & $h(\theta_U,\theta_V,\lambda)=\big(P=Q_P(\theta_U)I_{d_{out}\times K},\;\Lambda=\mathrm{diag}(\lambda),\;Q=(Q_P(\theta_V)I_{d_{in}\times K})^\top\big)$\\
Quantum-PEFT & LoRA & A3 & $h=\big(U(\theta_U)\,\mathrm{diag}(\lambda),\;V(\theta_V)^\top\big)$\\
QZO & EfficientQAT & A3 & $h=\mathrm{id}:\ S\mapsto S$\\
RandLoRA & LoRA & A3 & $h(\Lambda,\Gamma)=\big([B_1\Lambda_1,\dots,B_n\Lambda_n],\ [A\Gamma_1;\dots;A\Gamma_n]\big)$\\
RaSA & LoRA & A3 & $h=\big([\tilde B_i\ \ B_S]\,D_i,\;[\tilde A_i;\,A_S]\big)_i$\\
RED & SSF & A2 & $(\ell_s,\ell_b)\mapsto\big((\gamma,\beta)_{\rm FFN\ out}=(\ell_s,\ell_b);\ \text{all other SSF wrappers at }(\mathbf 1,0)\big)$\\
ReLoRA & COLA & A3 & $h=\mathrm{id}\ \text{(stagewise)}$\\
ReLoRA & LoRA & A3 & $h((B_k,A_k)_k)=([B_1\cdots B_K],\,[A_1;\dots;A_K])$\\
ReLoRA & ReLoRA & A5 & $(q_1,\dots,q_K)\mapsto(q_1,\dots,q_K,\,q_0^{(K+1)})$\\
RepAdapter & LoRA & A3 & $h(W_u,W_d)=\big((sW_0^{(x)}W_u,\ W_d)\big)_{x\in\{q,k,v\}}$\\
Residual Adapters & LoRA-FA & A3 & $h(\alpha,D_1,D_2)=D_2(I+\alpha D_1)-I\ \ \text{as the trainable }B,\ \text{with }A_0=W_0,\ r=C$\\
Residual Prompt Tuning & Prompt Tuning & A3 & $h(P,W_{\rm down},W_{\rm up},\mathrm{LN})=\mathrm{LN}\big(\mathrm{ReLU}(PW_{\rm down})W_{\rm up}\big)+P$\\
Riemannian LoRA & LoRA & A3 & $h=\mathrm{id}_Q$\\
Riemannion & LoRA & A3 & $X\mapsto\big([\,X(B_0^{+}X)^{+},\ -B_0\,],\ [\,B_0^{+}X;\ A_0\,]\big),\qquad X_0=B_0A_0$\\
RotMoLE & LoRA & A3 & $h_x\big((B_i,A_i,q_i)_i,W_g,W_\theta\big)=\big(\,[\,\mathbb 1_{i\in\mathrm{TopK}(x)}\,g_i(x)\,B_iR_i(x)\,]_{i=1}^{n},\ [A_1;\dots;A_n]\big)$\\
rsLoRA & LoRA & A3 & $h(B,A)=(\sqrt r\,B,\ A)$\\
S-LoRA & LoRA Soups (CAT) & A3 & $h_u(\ast)=e_u$\\
S-LoRA & Punica & A3 & $h=\mathrm{id}_{\prod_uQ_{\mathrm{LoRA}_{r_u}}}$\\
S\textsuperscript{2}FT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
S\textsuperscript{2}FT & LoRA & A2 & $V\mapsto(s^{-1}V,\ U_S^\top)$\\
S\textsuperscript{2}FT & LoRA-FA & A3 & $V\mapsto s^{-1}V\quad(A_0:=U_S^\top)$\\
SAM (sparse) & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
ScaLoRA & LoRA & A3 & $h(B,A)=\big([\,B,\ -\widetilde B_t\,],\ [\,A;\ \widetilde A_t\,]\big)$\\
SD-LoRA & LoRA & A3 & $h=\big([\alpha_1\hat B_1\ \cdots\ \alpha_{t-1}\hat B_{t-1}\ \ \alpha_tB_t/\lVert B_tA_t\rVert_F],\ [\hat A_1;\dots;\hat A_{t-1};A_t]\big),\ \ D_k=\hat B_k\hat A_k$\\
SEAL & LoRA & A3 & $h=\mathrm{id}$\\
ShareLoRA & LoRA & A3 & $h\big((B_\ell)_\ell,A\big)=(B_\ell,A)_\ell$\\
SHINE & LoRA & A3 & $h_c(\Delta_{\rm meta},m,\psi)=\mathrm{M2P}_\psi\big(\mathcal M(c)\big)_l$\\
SHiRA & RoSA & A5 & $h(\Delta)=\big(B=0,\;A=A_0,\;S=M\odot\Delta\big)$\\
SIFT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
SingLoRA & LoRA & A3 & $h(A)=\big(\tfrac\alpha r\,u\,A_{[1:d_{out}]},\ A_{[1:d_{in}]}^\top\big)$\\
SLAO (Merge before Forget) & LoRA & A3 & $h=\mathrm{id}_Q$\\
SLTrain & RoSA & A3 & $h=\mathrm{id}$\\
SmartFed (MoRE + EEQA) & LoRA & A3 & $h_x(W_{router})=\big(\widehat B\,\mathrm{diag}(\tilde g_x(W_{router})),\ \widehat A\big)$\\
SMEAR & Adapter (Houlsby) & A3 & $h_v(\theta_1,\dots,\theta_N,W_r)=\textstyle\sum_iR(v)_i\theta_i$\\
SMoA & HiRA & A3 & $(B_k,A_k)_k\mapsto\big(P_{out}^\top\,\mathrm{blkdiag}(B_1,\dots,B_K),\ \mathrm{blkdiag}(A_1,\dots,A_K)\,P_{in}\big)$\\
SMT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
SoRA & LoRA & A3 & $h(B,g,A)=(B\,\mathrm{diag}(g),\ A)$\\
Sparse Memory Finetuning & FISH Mask & A3 & $h=\mathrm{id},\ \ M=\mathrm{rows}(\mathcal T_t)$\\
SparseLoRA & LoRA & A3 & $h=\mathrm{id}$\\
Spectral Adapter\textsuperscript{A} & PiSSA & A3 & $(A_U,A_V)\mapsto\big((U_1+A_U)S_1^{1/2},\ S_1^{1/2}(V_1+A_V)^\top\big)$\\
Spectral Adapter\textsuperscript{R} & LoRA-XS & A3 & $(Q_U,Q_V)\mapsto C(Q_U)\,S_1\,C(Q_V)^\top S_1^{-1}-I$\\
Spectral Adapter\textsuperscript{R} & PiSSA & A3 & $(Q_U,Q_V)\mapsto\big(U_1C(Q_U)S_1C(Q_V)^\top S_1^{-1/2},\ S_1^{1/2}V_1^\top\big)$\\
SpIEL & Diff Pruning & A2 & $(\eta,\phi)\mapsto\big(\alpha_0,\ \mathrm{scatter}(\eta,\phi)\big)$\\
SPoT & Prompt Tuning & A3 & $h=\mathrm{id}_{\mathbb R^{\ell\times d}}$\\
SPT & RoSA & A2 & $\big((B_s,A_s)_{s\in S},\,(x_u)_{u\in U}\big)\mapsto\big((B_s,A_s)_{s\in S},\,(0,A_{0,u})_{u\in U};\ \iota(x)\big)$\\
SRR (Structured Residual Reconstruction) & LoRA & A3 & $(B,A)\mapsto\big([B,\ -B_0],\ [A;\ A_0]\big)$\\
SSF & GLoRA & A3 & $(\gamma,\beta)\mapsto\big(B_A=\gamma-\mathbf 1,\ A_A=\mathbf 1^\top;\ D=\gamma-\mathbf 1;\ E=\beta\big)\ \text{(other paths at zero)}$\\
Stable-LoRA & LoRA & A3 & $h=\mathrm{id}_Q$\\
StructLoRA & LoRA & A3 & $(A,B,m)\mapsto\big(\tfrac{\alpha}{r}B\,\mathrm{diag}(m),\ A\big)$\\
StructLoRA & SoRA & A3 & $(A,B,m)\mapsto\big(B,\ \tfrac{\alpha}{r}m,\ A\big)$\\
Super-Tuning (Super / Supra) & PaFi & A5 & $h(U)=\big(U,\,\gamma_0,\,\beta_0\big)$\\
Super-Tuning (Super / Supra) & SHiRA & A3 & $h=\mathrm{id}$\\
Surgical FT & Diff Pruning & A2 & $x\mapsto(\alpha_0,\ \iota_M x)$\\
Surgical FT & HiFT & A5 & $q\mapsto(\text{stage } j: q;\ \text{other stages}: 0)$\\
SVDiff & SVF (Transformer\textsuperscript{2}) & A3 & $\delta\mapsto\mathrm{ReLU}(\sigma+\delta)\oslash\sigma$\\
SVDiff & SVFT & A3 & $\delta\mapsto\mathrm{ReLU}(\sigma+\delta)-\sigma$\\
SVF (Transformer\textsuperscript{2}) & SVFT & A3 & $z\mapsto\sigma\odot(z-\mathbf 1)$\\
SVFT & LoRA-FA & A3 & $h(M)=U_{:,R}\,M_{R,C},\ \ A_0=V_{:,C}^\top$\\
Task Arithmetic & AdaMerging & A3 & $h(\lambda)=(\lambda_i^{l}=\lambda_i)_{i,l}$\\
Task Arithmetic & LoRA Soups (CAT) & A3 & $h(\lambda)=(\alpha_i^{l}=\lambda_i)_{i,l}$\\
Task Arithmetic & ZipLoRA & A3 & $h(\lambda_c,\lambda_s)=(\lambda_c\mathbf 1,\ \lambda_s\mathbf 1)$\\
TeRA & VeRA & A3 & $h(d^{(1)},d^{(2)})=\big(b=d^{(1)},\ d=d^{(2)}\big)$\\
Text-to-LoRA (T2L) & LoRA & A3 & $h_z(\theta)=h_\theta\big(\mathrm{concat}[f(z),E[m],E[l]]\big)$\\
Textual Inversion & Custom Diffusion & A2 & $h(v)=(\Delta W^k=0,\ \Delta W^v=0,\ V^*=v)$\\
Textual Inversion & Trainable Tokens & A3 & $h=\mathrm{id}:\ v\mapsto V_{\{S_*\}}$\\
Tied-LoRA & LoRA & A3 & $h=\big(\Lambda_{v_\ell}B\Lambda_{u_\ell},\;A\big)_\ell$\\
Tied-LoRA & ShareLoRA & A3 & $h(\{v_\ell,u_\ell\}_\ell,B,A)=\big(\{\Lambda_{v_\ell}B\Lambda_{u_\ell}\}_\ell,\;A\big)$\\
Tina & LoRA & A3 & $h=\mathrm{id}$\\
TinyLoRA & LoRA-XS & A3 & $h(v)=\Sigma_r^{1/2}\Big(\sum_iv_iP_i\Big)\Sigma_r^{-1/2}$\\
TinyLoRA & PiSSA & A3 & $h(v)=\Big(U_r\Sigma_r^{1/2}\big(I+\textstyle\sum_iv_iP_i\big),\ \Sigma_r^{1/2}V_r^\top\Big)$\\
Trainable Tokens & LoRA & A2 & $h(X)=(S_T,\,X),\quad X=V_T-E_{0,T}$\\
Trainable Tokens & SHiRA & A3 & $h=\mathrm{id}$\\
Trans-LoRA & LoRA & A3 & $h=\mathrm{id}$\\
TT-LoRA & LoRA & A3 & $h(\mathcal C_1,\dots,\mathcal C_D)=\big(\mathcal C_1\times^1\cdots\times^1\mathcal C_c,\;\mathcal C_{c+1}\times^1\cdots\times^1\mathcal C_D\big)\ \text{reshaped to }d_{out}\times r_c,\ r_c\times d_{in}$\\
Uni-LoRA & LoRA & A3 & $h(\theta_d)=P\theta_d=\big(B^\ell(P\theta_d),A^\ell(P\theta_d)\big)_\ell$\\
VAPT & VPT & A3 & $h_x(q)=\big((P^{(l)}(\tilde X^{(l)}(x;q)))_{l\le L},\ \mathrm{Head}\big)$\\
VB-LoRA & LoRA & A3 & $h(\alpha,\sigma)=\big(B(\alpha,\sigma),\ A(\alpha,\sigma)\big),\ \ u=\textstyle\sum_s\mathrm{softmax}(\mathrm{TopK}(\sigma,k))_s\,\alpha_s$\\
VeLoRA & LoRA & A3 & $h=\mathrm{id}_Q$\\
VeRA & LoRA & A3 & $h(b,d)=(\Lambda_bB\Lambda_d,\ A)$\\
VeRA & LoRA-FA & A3 & $h(b,d)=\Lambda_bB\Lambda_d$\\
VPT & P-Tuning v2 & A3 & $h(P,\mathrm{Head})=\Big(\big(\mathrm{LN}(P_{i-1})W_k^{(i)}+\mathbf 1b_k^{(i)\top},\,\mathrm{LN}(P_{i-1})W_v^{(i)}+\mathbf 1b_v^{(i)\top}\big)_{i\le L},\,\mathrm{Head}\Big)$\\
WaveFT & LoRA-FA & A3 & $h(c)=\lambda\,B_W\,C_\Omega(c),\ \ A_W=[\psi_j^\top]_{j\in\mathrm{cols}(\Omega)}$\\
WiSE-FT & Concept Sliders & A3 & $h(\alpha)=(\alpha B_1,\ A_1)$\\
WiSE-FT & Task Arithmetic & A3 & $h(\alpha)=(\lambda=\alpha)$\\
X-LoRA & LoRA Soups (CAT) & A3 & $h_x(\phi)=\big(\alpha_i^{l}=\lambda_i^{l}(x;\phi)\,\alpha_i/r_i\big)$\\
XPrompt & Prompt Tuning & A2 & $h(P_S)=\big(P_S,\,0_{S^c}\big)$\\
ZipLoRA & LoRA & A3 & $h(m_c,m_s)=\big([B_c\ B_s],\ [A_c\,\mathrm{diag}(m_c);\ A_s\,\mathrm{diag}(m_s)]\big)$\\
ZO-Muon & LoRA & A2 & $X\mapsto(P_k,\ X)$\\
\end{longtable}
